Logical Error Rates of XZZX and Rotated Quantum Surface Codes

Surface codes are versatile quantum error-correcting codes known for their planar geometry, making them ideal for practical implementations. While the original proposal used Pauli $X$ or Pauli $Z$ operators in a square structure, these codes can be improved by rotating the lattice or incorporating a mix of generators in the XZZX variant. However, a comprehensive theoretical analysis of the logical error rate for these variants has been lacking. To address this gap, we present theoretical formulas based on recent advancements in understanding the weight distribution of stabilizer codes. For example, over an asymmetric channel with asymmetry $A=10$ and a physical error rate $p \to 0$, we observe that the logical error rate asymptotically approaches $p_\mathrm{L} \to 10 p^2$ for the rotated $[[9,1,3]]$ XZZX code and $p_\mathrm{L} \to 18.3 p^2$ for the $[[13,1,3]]$ surface code. Additionally, we observe a particular behavior regarding rectangular lattices in the presence of asymmetric channels. Our findings demonstrate that implementing both rotation and XZZX modifications simultaneously can lead to suboptimal performance. Thus, in scenarios involving a rectangular lattice, it is advisable to avoid using both modifications simultaneously. This research enhances our theoretical understanding of the logical error rates for XZZX and rotated surface codes, providing valuable insights into their performance under different conditions.

==> Figures2/Asymmetryd3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}
\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1e-1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = {1e-1,2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1, 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$0.1$,,,,,,,,, $1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
%ymode= log,
ytick distance = 1e-4,
ymin=0,
ymax=7e-4,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]


\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 3.5pt, mark options={solid, graphYellow}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000531632653061225\\
0.126896100316792	0.000524230049098394\\
0.161026202756094	0.000515326376907181\\
0.204335971785694	0.00050476277201362\\
0.259294379740467	0.000492440754521977\\
0.329034456231267	0.000478366076780955\\
0.41753189365604	0.000462699426449647\\
0.529831690628371	0.000445804950219246\\
0.672335753649934	0.000428281198666885\\
0.853167852417281	0.000410954676103488\\
1.08263673387405	0.000394818224094391\\
1.37382379588326	0.00038090898344975\\
1.74332882219999	0.000370143080262782\\
2.21221629107045	0.000363148003260845\\
2.80721620394118	0.000360144742561766\\
3.56224789026244	0.000360919596899819\\
4.52035365636024	0.000364893160387576\\
5.73615251044868	0.000371258306438751\\
7.27895384398315	0.000379139019474455\\
9.23670857187386	0.000387725231194829\\
11.7210229753348	0.000396358368551271\\
14.8735210729351	0.000404564611797443\\
18.873918221351	0.000412047854427895\\
23.9502661998749	0.000418659447234473\\
30.391953823132	0.000424359734208773\\
38.5662042116347	0.000429181312924103\\
48.9390091847749	0.000433198936468423\\
62.1016941891562	0.000436507384327292\\
78.8046281566991	0.000439206619965008\\
100	0.000441392733564014\\
1000 0.000449104037434114\\
};
\addlegendentry{$[[9,1,3]]$ Rot.}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000485710612244898\\
0.126896100316792	0.0004820978568819\\
0.161026202756094	0.000477642855486785\\
0.204335971785694	0.000472188207113754\\
0.259294379740467	0.000465567492487931\\
0.329034456231267	0.000457615825502274\\
0.41753189365604	0.000448185843932454\\
0.529831690628371	0.000437169237230461\\
0.672335753649934	0.00042452238483124\\
0.853167852417281	0.00041029251691717\\
1.08263673387405	0.000394638553774981\\
1.37382379588326	0.000377839510270056\\
1.74332882219999	0.000360284355550597\\
2.21221629107045	0.000342441171432189\\
2.80721620394118	0.000324809533525035\\
3.56224789026244	0.000307865813581463\\
4.52035365636024	0.000292013718684886\\
5.73615251044868	0.000277550437217922\\
7.27895384398315	0.000264653303839154\\
9.23670857187386	0.00025338567277649\\
11.7210229753348	0.000243716307600633\\
14.8735210729351	0.000235545151446724\\
18.873918221351	0.000228729340226159\\
23.9502661998749	0.000223105507038454\\
30.391953823132	0.000218506651598147\\
38.5662042116347	0.000214773485722206\\
48.9390091847749	0.000211761078508722\\
62.1016941891562	0.000209341955242416\\
78.8046281566991	0.000207406774754053\\
100	0.000205863512110727\\
1000 0.000200578921976407\\
};\label{9_XZZX}
\addlegendentry{$[[9,1,3]]$ Rot-XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000608744897959184\\
0.126896100316792	0.000600417228308244\\
0.161026202756094	0.000590405186254649\\
0.204335971785694	0.000578533169481632\\
0.259294379740467	0.000564695007128241\\
0.329034456231267	0.000548903709907219\\
0.41753189365604	0.000531348850666276\\
0.529831690628371	0.00051245123585756\\
0.672335753649934	0.000492897306539937\\
0.853167852417281	0.000473630739236849\\
1.08263673387405	0.000455781144206233\\
1.37382379588326	0.000440524126589991\\
1.74332882219999	0.000428892563197389\\
2.21221629107045	0.000421586045444404\\
2.80721620394118	0.00041883790344615\\
3.56224789026244	0.000420385086609153\\
4.52035365636024	0.000425549013089008\\
5.73615251044868	0.000433394743169268\\
7.27895384398315	0.00044291320226219\\
9.23670857187386	0.000453175204142707\\
11.7210229753348	0.000463428561421096\\
14.8735210729351	0.000473135127691321\\
18.873918221351	0.00048196172928868\\
23.9502661998749	0.00048974468278225\\
30.391953823132	0.000496445134312268\\
38.5662042116347	0.000502106587143099\\
48.9390091847749	0.000506820210427185\\
62.1016941891562	0.000510699402716525\\
78.8046281566991	0.000513862785866896\\
100	0.000516423875432526\\
1000 0.000525451665531213\\
};
\addlegendentry{$[[13,1,3]]$}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 3] 
  table[row sep=crcr]{%
0.1	0.000591296598639456\\
0.126896100316792	0.000584460177663094\\
0.161026202756094	0.000576196996531118\\
0.204335971785694	0.000566330845759153\\
0.259294379740467	0.000554727068212842\\
0.329034456231267	0.00054132904699997\\
0.41753189365604	0.000526201797569507\\
0.529831690628371	0.000509575984787101\\
0.672335753649934	0.000491880391953413\\
0.853167852417281	0.000473746787698711\\
1.08263673387405	0.000455971823492804\\
1.37382379588326	0.000439429428658305\\
1.74332882219999	0.000424944190517605\\
2.21221629107045	0.000413155373525412\\
2.80721620394118	0.000404411729353013\\
3.56224789026244	0.000398730341814065\\
4.52035365636024	0.000395829637643374\\
5.73615251044868	0.000395219445274691\\
7.27895384398315	0.000396314127098194\\
9.23670857187386	0.000398534969962349\\
11.7210229753348	0.000401380932169053\\
14.8735210729351	0.000404462880568076\\
18.873918221351	0.000407507964490979\\
23.9502661998749	0.000410345364055767\\
30.391953823132	0.000412883930348844\\
38.5662042116347	0.000415089067389667\\
48.9390091847749	0.00041696281482039\\
62.1016941891562	0.000418528544139279\\
78.8046281566991	0.000419820176734055\\
100	0.00042087514994233\\
1000 0.000424655228524986\\
};
\addlegendentry{$[[13,1,3]]$ XZZX}

%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);
\end{axis}

%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);


% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lclc}
%     \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} & \ref{ro0.001_15}\\
%     \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} & \ref{ro0.001_45}\\
%     \textbf{$[[23,1,3/5]]$} & \ref{ro0.001_23} & \textbf{$[[25,1,3/5]]$} & \ref{ro0.001_25}\\
%   \end{tabular}
% }};

\end{tikzpicture}%

==> Figures2/Asymmetryd5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
name = plot2,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1e-1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = {1e-1,2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1, 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$0.1$,,,,,,,,, $1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
%ymode= log,
ytick distance = 1e-5,
ymin=0,
ymax=4e-5,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]


\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 3.5pt, mark options={solid, graphYellow}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	3.67853781988986e-05\\
0.126896100316792	3.57870622651939e-05\\
0.161026202756094	3.46029090262684e-05\\
0.204335971785694	3.32227163028774e-05\\
0.259294379740467	3.16489519809259e-05\\
0.329034456231267	2.99031488694204e-05\\
0.41753189365604	2.80322820354236e-05\\
0.529831690628371	2.61132262881366e-05\\
0.672335753649934	2.4252646949204e-05\\
0.853167852417281	2.25796622325241e-05\\
1.08263673387405	2.12300067661451e-05\\
1.37382379588326	2.03234214055793e-05\\
1.74332882219999	1.9939672011286e-05\\
2.21221629107045	2.01008937765487e-05\\
2.80721620394118	2.07668467216784e-05\\
3.56224789026244	2.18449980292994e-05\\
4.52035365636024	2.32115102250958e-05\\
5.73615251044868	2.4735560042187e-05\\
7.27895384398315	2.62996717167775e-05\\
9.23670857187386	2.78119711718011e-05\\
11.7210229753348	2.92100647816896e-05\\
14.8735210729351	3.04587411667724e-05\\
18.873918221351	3.15444148706197e-05\\
23.9502661998749	3.24687284140831e-05\\
30.391953823132	3.32427896310861e-05\\
38.5662042116347	3.38826757463403e-05\\
48.9390091847749	3.44062822600446e-05\\
62.1016941891562	3.48313198267127e-05\\
78.8046281566991	3.51741759681502e-05\\
100	3.54493721624319e-05\\
1000 3.64032904924170e-05\\
};
\addlegendentry{$[[25,1,5]]$ Rot.}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	2.89512127470036e-05\\
0.126896100316792	2.86287540693243e-05\\
0.161026202756094	2.82327730530351e-05\\
0.204335971785694	2.7750439704484e-05\\
0.259294379740467	2.71687219522878e-05\\
0.329034456231267	2.64755112809934e-05\\
0.41753189365604	2.56612132653582e-05\\
0.529831690628371	2.4720743841724e-05\\
0.672335753649934	2.36557060500306e-05\\
0.853167852417281	2.24763189684162e-05\\
1.08263673387405	2.12025073236491e-05\\
1.37382379588326	1.9863554783429e-05\\
1.74332882219999	1.84959780032511e-05\\
2.21221629107045	1.71397834956427e-05\\
2.80721620394118	1.58338461577012e-05\\
3.56224789026244	1.46115092650932e-05\\
4.52035365636024	1.34974384191708e-05\\
5.73615251044868	1.25062936065508e-05\\
7.27895384398315	1.16431686016605e-05\\
9.23670857187386	1.09052816994385e-05\\
11.7210229753348	1.02842371638296e-05\\
14.8735210729351	9.76827530930088e-06\\
18.873918221351	9.34415312001258e-06\\
23.9502661998749	8.99851855287852e-06\\
30.391953823132	8.71879449602042e-06\\
38.5662042116347	8.4936643799725e-06\\
48.9390091847749	8.31327116285842e-06\\
62.1016941891562	8.16923031547234e-06\\
78.8046281566991	8.05453470798258e-06\\
100	7.96340588037406e-06\\
1000 7.65363428758644e-06\\
};
\addlegendentry{$[[25,1,5]]$ Rot-XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	2.84049691178059e-05\\
0.126896100316792	2.7634657736521e-05\\
0.161026202756094	2.67209774608615e-05\\
0.204335971785694	2.56560744573404e-05\\
0.259294379740467	2.44418799977312e-05\\
0.329034456231267	2.30950472094242e-05\\
0.41753189365604	2.16518737798432e-05\\
0.529831690628371	2.01717417230657e-05\\
0.672335753649934	1.87370304873027e-05\\
0.853167852417281	1.74474482938419e-05\\
1.08263673387405	1.64078008614924e-05\\
1.37382379588326	1.57105298285544e-05\\
1.74332882219999	1.54171930211868e-05\\
2.21221629107045	1.55448303399799e-05\\
2.80721620394118	1.60623014701686e-05\\
3.56224789026244	1.68980754657126e-05\\
4.52035365636024	1.79564444815934e-05\\
5.73615251044868	1.91363110292815e-05\\
7.27895384398315	2.03468971783331e-05\\
9.23670857187386	2.15172127163944e-05\\
11.7210229753348	2.2599052398497e-05\\
14.8735210729351	2.35652200581321e-05\\
18.873918221351	2.44052345157414e-05\\
23.9502661998749	2.51203845753603e-05\\
30.391953823132	2.57192746477747e-05\\
38.5662042116347	2.62143492721524e-05\\
48.9390091847749	2.66194570755613e-05\\
62.1016941891562	2.69483021700117e-05\\
78.8046281566991	2.72135641650868e-05\\
100	2.74264785112814e-05\\
1000 2.81645067607463e-05\\
};
\addlegendentry{$[[41,1,5]]$}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 3] 
  table[row sep=crcr]{%
0.1	2.57051206673146e-05\\
0.126896100316792	2.52032069628631e-05\\
0.161026202756094	2.46017568068593e-05\\
0.204335971785694	2.38913727028833e-05\\
0.259294379740467	2.30671514932077e-05\\
0.329034456231267	2.21315340528062e-05\\
0.41753189365604	2.10973912307441e-05\\
0.529831690628371	1.99906408915736e-05\\
0.672335753649934	1.88513320362324e-05\\
0.853167852417281	1.7732004995712e-05\\
1.08263673387405	1.66925269412115e-05\\
1.37382379588326	1.5791658038406e-05\\
1.74332882219999	1.50770736961159e-05\\
2.21221629107045	1.45767220704929e-05\\
2.80721620394118	1.42943898497629e-05\\
3.56224789026244	1.4210911832945e-05\\
4.52035365636024	1.42902796181829e-05\\
5.73615251044868	1.44882092193795e-05\\
7.27895384398315	1.47603561377385e-05\\
9.23670857187386	1.50682234159031e-05\\
11.7210229753348	1.53821368111123e-05\\
14.8735210729351	1.56817179899245e-05\\
18.873918221351	1.59547612198881e-05\\
23.9502661998749	1.61954035120991e-05\\
30.391953823132	1.64022209316399e-05\\
38.5662042116347	1.65765928675905e-05\\
48.9390091847749	1.67214550678402e-05\\
62.1016941891562	1.68404321747756e-05\\
78.8046281566991	1.69372824907214e-05\\
100	1.70155740227175e-05\\
1000 1.72906515943172e-05\\
};
\addlegendentry{$[[41,1,5]]$ XZZX}



%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);
\end{axis}

%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);


% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lclc}
%     \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} & \ref{ro0.001_15}\\
%     \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} & \ref{ro0.001_45}\\
%     \textbf{$[[23,1,3/5]]$} & \ref{ro0.001_23} & \textbf{$[[25,1,3/5]]$} & \ref{ro0.001_25}\\
%   \end{tabular}
% }};

\end{tikzpicture}%

==> Figures2/Asymmetrydx3dz5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
name = plot2,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1e-1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = {1e-1,2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1, 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$0.1$,,,,,,,,, $1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
ymode= log,
%ytick distance = 1e-5,
ymin=8e-6,
ymax=3e-3,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]


\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 3.5pt, mark options={solid, graphYellow}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000806544192791005\\
0.137382379588326	0.000779051654942592\\
0.18873918221351	0.000743539687578\\
0.259294379740467	0.000698622041541403\\
0.356224789026244	0.000643334613582636\\
0.489390091847749	0.00057760527813012\\
0.672335753649934	0.000502767032365447\\
0.923670857187386	0.000421898169721917\\
1.26896100316792	0.000339695004366629\\
1.74332882219999	0.000261685918898952\\
2.39502661998749	0.000192937204840838\\
3.29034456231267	0.000136789903282172\\
4.52035365636024	9.42392687200732e-05\\
6.21016941891562	6.41871212465223e-05\\
8.53167852417281	4.42799261946988e-05\\
11.7210229753348	3.1822499573201e-05\\
16.1026202756094	2.44088396771918e-05\\
22.1221629107045	2.01920220761916e-05\\
30.391953823132	1.78949635639329e-05\\
41.753189365604	1.66996870968833e-05\\
57.3615251044868	1.61118360512578e-05\\
78.8046281566991	1.58459937096384e-05\\
108.263673387405	1.5743532463216e-05\\
148.735210729351	1.57192931557269e-05\\
204.335971785694	1.57291642511173e-05\\
280.721620394118	1.57512613186717e-05\\
385.662042116347	1.57753777906791e-05\\
529.831690628371	1.57972391077064e-05\\
727.895384398315	1.58154538953784e-05\\
1000	1.58299398296046e-05\\
100000	1.58733366619858e-05\\
};
\addlegendentry{$[[15,1,3/5]]$ Rot.}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000504851937830688\\
0.126896100316792	0.000500226294500199\\
0.161026202756094	0.00049454734972393\\
0.204335971785694	0.000487631572087003\\
0.259294379740467	0.000479292285512454\\
0.329034456231267	0.000469355302386336\\
0.41753189365604	0.000457680849429062\\
0.529831690628371	0.000444190880289273\\
0.672335753649934	0.00042889866409783\\
0.853167852417281	0.00041193495179387\\
1.08263673387405	0.000393563069878559\\
1.37382379588326	0.000374175411888753\\
1.74332882219999	0.00035426709281489\\
2.21221629107045	0.000334388707190771\\
2.80721620394118	0.000315086992722231\\
3.56224789026244	0.000296846529091944\\
4.52035365636024	0.000280045145236415\\
5.73615251044868	0.000264930757253359\\
7.27895384398315	0.000251620500292466\\
9.23670857187386	0.000240117332560334\\
11.7210229753348	0.000230336572508861\\
14.8735210729351	0.000222135067156268\\
18.873918221351	0.000215337717352741\\
23.9502661998749	0.00020975857228783\\
30.391953823132	0.000205215762279389\\
38.5662042116347	0.000201540836505147\\
48.9390091847749	0.00019858366688873\\
62.1016941891562	0.000196214187755282\\
78.8046281566991	0.000194322087025393\\
100	0.000192815312889297\\
1000 0.000187669894545332\\
};
\addlegendentry{$[[15,1,3]]$ Rot-XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.00108797042120181\\
0.137382379588326	0.00105069829786412\\
0.18873918221351	0.0010025590961924\\
0.259294379740467	0.000941677659317741\\
0.356224789026244	0.000866752619030533\\
0.489390091847749	0.000777692341719705\\
0.672335753649934	0.000676307936331828\\
0.923670857187386	0.000566770072572549\\
1.26896100316792	0.000455432066015362\\
1.74332882219999	0.000349763592349165\\
2.39502661998749	0.000256602252522133\\
3.29034456231267	0.000180452816281248\\
4.52035365636024	0.000122656714705999\\
6.21016941891562	8.17369658316161e-05\\
8.53167852417281	5.45281413728649e-05\\
11.7210229753348	3.74048799313322e-05\\
16.1026202756094	2.71288911124292e-05\\
22.1221629107045	2.12112720627243e-05\\
30.391953823132	1.79274255108528e-05\\
41.753189365604	1.61691615289897e-05\\
57.3615251044868	1.52635087754348e-05\\
78.8046281566991	1.48191969529669e-05\\
108.263673387405	1.46165342975171e-05\\
148.735210729351	1.45357876779191e-05\\
204.335971785694	1.45135079437464e-05\\
280.721620394118	1.45170701571499e-05\\
385.662042116347	1.45303172251396e-05\\
529.831690628371	1.45456728239077e-05\\
727.895384398315	1.45599036716645e-05\\
1000	1.45718904553793e-05\\
%100000	1.46103121767408e-05\\
};
\addlegendentry{$[[23,1,3/5]]$}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 3] 
  table[row sep=crcr]{%
0.1	0.000873138375538549\\
0.126896100316792	0.000854172861902206\\
0.161026202756094	0.000831062998387182\\
0.204335971785694	0.000803184794489336\\
0.259294379740467	0.000769964904691622\\
0.329034456231267	0.000730964087749895\\
0.41753189365604	0.000685984284528853\\
0.529831690628371	0.000635188440571567\\
0.672335753649934	0.000579209999660734\\
0.853167852417281	0.000519217333890926\\
1.08263673387405	0.000456894401732868\\
1.37382379588326	0.000394310794604119\\
1.74332882219999	0.000333685168796322\\
2.21221629107045	0.000277087379731426\\
2.80721620394118	0.000226156306404802\\
3.56224789026244	0.000181911790964012\\
4.52035365636024	0.000144705545486888\\
5.73615251044868	0.000114304578230909\\
7.27895384398315	9.00591661667212e-05\\
9.23670857187386	7.1093631180393e-05\\
11.7210229753348	5.64708938089978e-05\\
14.8735210729351	4.53066829057424e-05\\
18.873918221351	3.68317687876423e-05\\
23.9502661998749	3.04135160028137e-05\\
30.391953823132	2.55516499172184e-05\\
38.5662042116347	2.18610689441197e-05\\
48.9390091847749	1.90504757752591e-05\\
62.1016941891562	1.69017764962389e-05\\
78.8046281566991	1.52524519897138e-05\\
100	1.39814692082158e-05\\
1000 9.92733009884540e-06\\
};
\addlegendentry{$[[23,1,3/5]]$ XZZX}



%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);
\end{axis}

%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);

\end{tikzpicture}%

==> Figures2/PerformanceComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Channel Qubit Error Probability, $p$},
ymode=log,
ymin=3e-08,
ymax=1e-03,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
axis background/.style={fill=white},
xtick = {0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05},
xticklabels = {$10^{-3}$, $2\cdot10^{-3}$, , , $5\cdot10^{-3}$, , , , , $10^{-2}$, $0.02$, , , $0.05$},
ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt}
]

\addplot [color=graphOrange, line width=1.5pt, mark=halfdiamond*, mark size = 4pt, mark options={solid, graphOrange}, mark repeat = 2] 
  table[row sep=crcr]{%
0.001	9.99955e-06\\
0.002	3.99982e-05\\
0.003	8.999595e-05\\
0.004	0.0001599928\\
0.005	0.00024998875\\
0.006	0.0003599838\\
0.007	0.00048997795\\
0.008	0.0006399712\\
0.009	0.00080996355\\
0.01	0.000999955\\
};
\addlegendentry{$[[9,1,3]]$ Rot. XZZX}

\addplot [color=black, line width=1.0pt, mark=+, mark size = 4pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.001	1.59774333333333e-05\\
0.002	6.39097333333333e-05\\
0.003	0.0001437969\\
0.004	0.000255638933333333\\
0.005	0.000399435833333333\\
0.006	0.0005751876\\
0.007	0.000782894233333334\\
0.008	0.00102255573333333\\
0.009	0.0012941721\\
0.01	0.00159774333333333\\
};
\addlegendentry{$[[13,1,3]]$ XZZX}

\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 4pt, mark options={solid, graphYellow}]
  table[row sep=crcr]{%
0.001	1.05378873987268e-06\\
0.002	4.6526432523148e-06\\
0.003	1.14527959765625e-05\\
0.004	2.21104793518518e-05\\
0.005	3.72819258174189e-05\\
0.006	5.76233678124999e-05\\
0.007	8.37910377763309e-05\\
0.008	0.000116441168148148\\
0.009	0.000156229991367187\\
0.01	0.000203813739872685\\
};
\addlegendentry{$[[15,1,3/5]]$ Rot.}

\addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, graphGreen}, mark repeat = 2, mark phase = 2] 
  table[row sep=crcr]{%
0.001	9.00088305844908e-06\\
0.002	3.64695228009259e-05\\
0.003	8.3104905078125e-05\\
0.004	0.000149606015740741\\
0.005	0.000236671840639468\\
0.006	0.000345001365625\\
0.007	0.000475293576548033\\
0.008	0.000628247459259259\\
0.009	0.000804561999609375\\
0.01	0.00100493618344907\\
};
\addlegendentry{$[[15,1,3]]$ Rot. XZZX}

\addplot [color=brightRed, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0.001	2.19226428246528e-06\\
0.002	9.20808925972225e-06\\
0.003	2.17060231265626e-05\\
0.004	4.03446140777779e-05\\
0.005	6.57824103081599e-05\\
0.006	9.86779600125003e-05\\
0.007	0.000139689811385591\\
0.008	0.000189476512622223\\
0.009	0.000248696611917188\\
0.01	0.000318008657465279\\
};
\addlegendentry{$[[23,1,3/5]]$ XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}]
  table[row sep=crcr]{%
0.001	8.54865277777778e-08\\
0.002	6.83892222222223e-07\\
0.003	2.30813625e-06\\
0.004	5.47113777777778e-06\\
0.005	1.06858159722222e-05\\
0.006	1.846509e-05\\
0.007	2.93218790277778e-05\\
0.008	4.37691022222223e-05\\
0.009	6.23196787500001e-05\\
0.01	8.54865277777778e-05\\
};
\addlegendentry{$[[25,1,5]]$ Rot. XZZX}

\addplot [color=graphPurple, line width=1.5pt, mark=asterisk, mark size = 3.5pt, mark options={solid, graphPurple}]
  table[row sep=crcr]{%
0.001	1.21387048611111e-07\\
0.002	9.71096388888891e-07\\
0.003	3.27745031250001e-06\\
0.004	7.76877111111113e-06\\
0.005	1.51733810763889e-05\\
0.006	2.62196025000001e-05\\
0.007	4.16357576736112e-05\\
0.008	6.2150168888889e-05\\
0.009	8.84911584375002e-05\\
0.01	0.000121387048611111\\
};
\addlegendentry{$[[41,1,5]]$ XZZX}

\end{axis}
\end{tikzpicture}%

==> Figures2/PerformanceSimulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.07843,0.35294,0.19608}%
\definecolor{mycolor6}{rgb}{0.12157,0.38039,0.54510}%

\definecolor{darkGreen}{rgb}{0.07843,0.35294,0.19608}%
\definecolor{darkRed}{rgb}{0.57255,0.16863,0.12941}%
\definecolor{darkBlue}{rgb}{0.12157,0.38039,0.54510}%
\definecolor{redRose}{HTML}{d71c36}
\definecolor{herbalGreen}{HTML}{196f3d}
%
\begin{tikzpicture}

\begin{axis}[%
name = match,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
xminorticks=true,
xlabel={Channel Qubit Error Probability, $p$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=8e-06,
ymax=1,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%mycolor1
\addplot [only marks, color=darkBlue, line width=1.3pt, mark=o, mark size = 3.0pt, mark options={solid, darkBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.006	0.000575\\
0.0258	0.0099\\
0.0456	0.028475\\
0.0654	0.055825\\
0.0852	0.086575\\
0.105	0.121875\\
};\label{plot:3x3SimFig2}
%\addlegendentry{[[13,1,3]] simulated}

\addplot [only marks, color=redRose, line width=1.3pt, mark=square,mark size = 2.5pt, mark options={solid, redRose}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.006	0.0002807\\
0.0258	0.00515\\
0.0456	0.01595\\
0.0654	0.0308\\
0.0852	0.05145\\
0.105	0.0758\\
};\label{plot:3x5SimFig2}
%\addlegendentry{[[23,1,3/5]] simulated}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1.6e-05\\
0.0231111111111111	0.00854597530864198\\
0.0452222222222222	0.0327207901234568\\
0.0673333333333333	0.0725404444444444\\
0.0894444444444445	0.128004938271605\\
0.111555555555556	0.199114271604938\\
0.133666666666667	0.285868444444444\\
0.155777777777778	0.388267456790123\\
0.177888888888889	0.506311308641975\\
0.2	0.64\\
};\label{plot:3x3AsympAppFig2}
%\addlegendentry{[[13,1,3]] asymptotic approx.}

\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	8.02315687905626e-06\\
0.0231111111111111	0.00428535628661099\\
0.0452222222222222	0.016407752022948\\
0.0673333333333333	0.0363752103658902\\
0.0894444444444445	0.0641877313154374\\
0.111555555555556	0.0998453148715898\\
0.133666666666667	0.143347961034347\\
0.155777777777778	0.19469566980371\\
0.177888888888889	0.253888441179678\\
0.2	0.32092627516225\\
};\label{plot:3x5AsympAppFig2}
%\addlegendentry{[[23,1,3/5]] asymptotic approx.}

\addplot [color=black, dashdotdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.001\\
0.1574	0.1574\\
};\label{plot:uncoded}

\addplot [color=black, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0.001	3.58323774964919e-05\\
0.01021429	0.00358096762904314\\
0.01942857	0.0124093219315966\\
0.02864286	0.0258319891659788\\
0.03785714	0.0432173719954183\\
0.04707143	0.0639877391038433\\
0.05628571	0.0876156877392527\\
0.0655	0.113621092912192\\
0.07471429	0.141567862902027\\
0.08392857	0.17106108363756\\
0.09314286	0.20174434596577\\
0.10235714	0.233296879662221\\
0.11157143	0.265431313941796\\
0.12078571	0.297891030263367\\
0.13	0.330448190050827\\
0.139	0.362149169259407\\
0.1482	0.394280203313624\\
0.1574	0.425980933996926\\
};\label{plot:UB13}
%\addlegendentry{[[13,1,3]] UB}

%\addplot [color=brightRed, line width=1.5pt, dotted]
 % table[row sep=crcr]{%
%0.001	1.74463588820117e-06\\
%0.01217143	0.00266110535742181\\
%0.02334286	0.0158875267551868\\
%0.03451429	0.0434942958063137\\
%0.04568571	0.0854999963824418\\
%0.05685714	0.139824788456075\\
%0.06802857	0.20341907929416\\
%0.0792	0.27298457944678\\
%0.09037143	0.345407176429429\\
%0.10154286	0.41799122376418\\
%0.11271429	0.488560978798385\\
%0.12388571	0.555476784081671\\
%0.13505714	0.617600245613981\\
%0.14622857	0.674231089153297\\
%0.1574	0.725032806763126\\
%};\label{plot:UB23}

\end{axis}

\node[draw,line width=1.5pt,fill=white,inner sep=1.5pt,above left=0.4em] at (match.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lcc}
        & \textbf{$A = 1$} & \textbf{$A \to \infty$}\\
       % \cmidrule{2-3} 
        \textbf{Simulation} & \ref{plot:3x3SimFig2} & \ref{plot:3x5SimFig2}\\
        \textbf{Asympt. Approx.} & \ref{plot:3x3AsympAppFig2} & \ref{plot:3x5AsympAppFig2}\\
        \midrule
        %\textbf{Bounded Dist.} & \ref{plot:UB13} & \ref{plot:UB23}\\
        \multicolumn{3}{c}{
        \textbf{BD} \, %\multicolumn{2}{c}
        {\ref{plot:UB13}} \quad
        \textbf{Uncoded} \, %\multicolumn{2}{c}
        {\ref{plot:uncoded}}}\\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures2/SurfaceRotatedLogical.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Shape: Ellipse [id:dp0020716600763512893] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.47,147.79) .. controls (161.47,145.07) and (164.31,142.86) .. (167.81,142.86) .. controls (171.31,142.86) and (174.15,145.07) .. (174.15,147.79) .. controls (174.15,150.52) and (171.31,152.72) .. (167.81,152.72) .. controls (164.31,152.72) and (161.47,150.52) .. (161.47,147.79) -- cycle ;
%Straight Lines [id:da20290593458228612] 
\draw [line width=1.5]    (84.2,103.97) -- (141.29,103.97) ;
%Straight Lines [id:da41626788881456156] 
\draw [line width=1.5]    (83.77,103.97) -- (83.77,191.62) ;
%Straight Lines [id:da9892163962490823] 
\draw [line width=1.5]    (140.16,103.97) -- (140.16,191.62) ;
%Straight Lines [id:da7500808482114628] 
\draw [line width=1.5]    (59.61,147.79) -- (170.49,147.79) ;
%Straight Lines [id:da5229137849038329] 
\draw [line width=1.5]    (83.54,190.62) -- (140.16,191.62) ;
%Shape: Ellipse [id:dp6259073493027318] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.12,126.79) .. controls (77.12,124.07) and (79.96,121.86) .. (83.46,121.86) .. controls (86.96,121.86) and (89.8,124.07) .. (89.8,126.79) .. controls (89.8,129.52) and (86.96,131.72) .. (83.46,131.72) .. controls (79.96,131.72) and (77.12,129.52) .. (77.12,126.79) -- cycle ;
%Shape: Ellipse [id:dp1741419534001829] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (51.76,147.98) .. controls (51.76,145.25) and (54.6,143.05) .. (58.11,143.05) .. controls (61.61,143.05) and (64.45,145.25) .. (64.45,147.98) .. controls (64.45,150.7) and (61.61,152.91) .. (58.11,152.91) .. controls (54.6,152.91) and (51.76,150.7) .. (51.76,147.98) -- cycle ;
%Shape: Ellipse [id:dp15501289591348322] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (106.74,147.79) .. controls (106.74,145.07) and (109.58,142.86) .. (113.09,142.86) .. controls (116.59,142.86) and (119.43,145.07) .. (119.43,147.79) .. controls (119.43,150.52) and (116.59,152.72) .. (113.09,152.72) .. controls (109.58,152.72) and (106.74,150.52) .. (106.74,147.79) -- cycle ;
%Shape: Ellipse [id:dp46472857807341883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.42,191.62) .. controls (106.42,188.89) and (109.26,186.69) .. (112.76,186.69) .. controls (116.26,186.69) and (119.1,188.89) .. (119.1,191.62) .. controls (119.1,194.34) and (116.26,196.55) .. (112.76,196.55) .. controls (109.26,196.55) and (106.42,194.34) .. (106.42,191.62) -- cycle ;
%Shape: Ellipse [id:dp2981408970250369] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.19,170.98) .. controls (77.19,168.26) and (80.03,166.05) .. (83.54,166.05) .. controls (87.04,166.05) and (89.88,168.26) .. (89.88,170.98) .. controls (89.88,173.71) and (87.04,175.91) .. (83.54,175.91) .. controls (80.03,175.91) and (77.19,173.71) .. (77.19,170.98) -- cycle ;
%Shape: Ellipse [id:dp8830512855511817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.8,103.97) .. controls (105.8,101.25) and (108.64,99.04) .. (112.15,99.04) .. controls (115.65,99.04) and (118.49,101.25) .. (118.49,103.97) .. controls (118.49,106.69) and (115.65,108.9) .. (112.15,108.9) .. controls (108.64,108.9) and (105.8,106.69) .. (105.8,103.97) -- cycle ;
%Shape: Ellipse [id:dp35866986471031803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.58,127.16) .. controls (133.58,124.44) and (136.42,122.23) .. (139.92,122.23) .. controls (143.42,122.23) and (146.26,124.44) .. (146.26,127.16) .. controls (146.26,129.88) and (143.42,132.09) .. (139.92,132.09) .. controls (136.42,132.09) and (133.58,129.88) .. (133.58,127.16) -- cycle ;
%Shape: Ellipse [id:dp473005262305773] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (161.47,147.79) .. controls (161.47,145.07) and (164.31,142.86) .. (167.81,142.86) .. controls (171.31,142.86) and (174.15,145.07) .. (174.15,147.79) .. controls (174.15,150.52) and (171.31,152.72) .. (167.81,152.72) .. controls (164.31,152.72) and (161.47,150.52) .. (161.47,147.79) -- cycle ;
%Shape: Ellipse [id:dp03305398728394027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.05,169.7) .. controls (134.05,166.98) and (136.89,164.77) .. (140.39,164.77) .. controls (143.89,164.77) and (146.73,166.98) .. (146.73,169.7) .. controls (146.73,172.43) and (143.89,174.63) .. (140.39,174.63) .. controls (136.89,174.63) and (134.05,172.43) .. (134.05,169.7) -- cycle ;
%Shape: Ellipse [id:dp1824209313039895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.05,169.7) .. controls (134.05,166.98) and (136.89,164.77) .. (140.39,164.77) .. controls (143.89,164.77) and (146.73,166.98) .. (146.73,169.7) .. controls (146.73,172.43) and (143.89,174.63) .. (140.39,174.63) .. controls (136.89,174.63) and (134.05,172.43) .. (134.05,169.7) -- cycle ;
%Straight Lines [id:da35262511916395956] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (46.47,145.73) -- (175.2,145.44) ;
%Shape: Ellipse [id:dp7602978084207253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.64,148.2) .. controls (307.64,145.48) and (310.48,143.27) .. (313.99,143.27) .. controls (317.49,143.27) and (320.33,145.48) .. (320.33,148.2) .. controls (320.33,150.93) and (317.49,153.13) .. (313.99,153.13) .. controls (310.48,153.13) and (307.64,150.93) .. (307.64,148.2) -- cycle ;
%Straight Lines [id:da8376265155269371] 
\draw [line width=1.5]    (230.37,104.38) -- (287.47,104.38) ;
%Straight Lines [id:da8335583754595627] 
\draw [line width=1.5]    (229.95,104.38) -- (229.95,192.03) ;
%Straight Lines [id:da8047603041200388] 
\draw [line width=1.5]    (286.33,104.38) -- (286.33,192.03) ;
%Straight Lines [id:da871904922137836] 
\draw [line width=1.5]    (205.79,148.2) -- (316.67,148.2) ;
%Straight Lines [id:da20183869474100313] 
\draw [line width=1.5]    (229.71,191.03) -- (286.33,192.03) ;
%Shape: Ellipse [id:dp9854729742445897] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (221.96,126.32) .. controls (221.96,123.59) and (224.8,121.39) .. (228.3,121.39) .. controls (231.81,121.39) and (234.65,123.59) .. (234.65,126.32) .. controls (234.65,129.04) and (231.81,131.25) .. (228.3,131.25) .. controls (224.8,131.25) and (221.96,129.04) .. (221.96,126.32) -- cycle ;
%Shape: Ellipse [id:dp4685195194559808] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (197.94,148.39) .. controls (197.94,145.66) and (200.78,143.46) .. (204.28,143.46) .. controls (207.79,143.46) and (210.63,145.66) .. (210.63,148.39) .. controls (210.63,151.11) and (207.79,153.32) .. (204.28,153.32) .. controls (200.78,153.32) and (197.94,151.11) .. (197.94,148.39) -- cycle ;
%Shape: Ellipse [id:dp8970792392049367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.92,148.2) .. controls (252.92,145.48) and (255.76,143.27) .. (259.26,143.27) .. controls (262.77,143.27) and (265.61,145.48) .. (265.61,148.2) .. controls (265.61,150.93) and (262.77,153.13) .. (259.26,153.13) .. controls (255.76,153.13) and (252.92,150.93) .. (252.92,148.2) -- cycle ;
%Shape: Ellipse [id:dp06663486312412148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.59,192.03) .. controls (252.59,189.3) and (255.43,187.1) .. (258.94,187.1) .. controls (262.44,187.1) and (265.28,189.3) .. (265.28,192.03) .. controls (265.28,194.75) and (262.44,196.96) .. (258.94,196.96) .. controls (255.43,196.96) and (252.59,194.75) .. (252.59,192.03) -- cycle ;
%Shape: Ellipse [id:dp20169103352147744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.37,171.39) .. controls (223.37,168.67) and (226.21,166.46) .. (229.71,166.46) .. controls (233.22,166.46) and (236.06,168.67) .. (236.06,171.39) .. controls (236.06,174.12) and (233.22,176.32) .. (229.71,176.32) .. controls (226.21,176.32) and (223.37,174.12) .. (223.37,171.39) -- cycle ;
%Shape: Ellipse [id:dp2837414876982115] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (251.98,104.38) .. controls (251.98,101.66) and (254.82,99.45) .. (258.32,99.45) .. controls (261.83,99.45) and (264.67,101.66) .. (264.67,104.38) .. controls (264.67,107.11) and (261.83,109.31) .. (258.32,109.31) .. controls (254.82,109.31) and (251.98,107.11) .. (251.98,104.38) -- cycle ;
%Shape: Ellipse [id:dp29400732501637283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.75,127.57) .. controls (279.75,124.85) and (282.59,122.64) .. (286.1,122.64) .. controls (289.6,122.64) and (292.44,124.85) .. (292.44,127.57) .. controls (292.44,130.29) and (289.6,132.5) .. (286.1,132.5) .. controls (282.59,132.5) and (279.75,130.29) .. (279.75,127.57) -- cycle ;
%Shape: Ellipse [id:dp1364490060208413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.64,148.2) .. controls (307.64,145.48) and (310.48,143.27) .. (313.99,143.27) .. controls (317.49,143.27) and (320.33,145.48) .. (320.33,148.2) .. controls (320.33,150.93) and (317.49,153.13) .. (313.99,153.13) .. controls (310.48,153.13) and (307.64,150.93) .. (307.64,148.2) -- cycle ;
%Shape: Ellipse [id:dp295212921260396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.22,170.12) .. controls (280.22,167.39) and (283.06,165.19) .. (286.57,165.19) .. controls (290.07,165.19) and (292.91,167.39) .. (292.91,170.12) .. controls (292.91,172.84) and (290.07,175.05) .. (286.57,175.05) .. controls (283.06,175.05) and (280.22,172.84) .. (280.22,170.12) -- cycle ;
%Shape: Ellipse [id:dp5749026116457014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.22,170.12) .. controls (280.22,167.39) and (283.06,165.19) .. (286.57,165.19) .. controls (290.07,165.19) and (292.91,167.39) .. (292.91,170.12) .. controls (292.91,172.84) and (290.07,175.05) .. (286.57,175.05) .. controls (283.06,175.05) and (280.22,172.84) .. (280.22,170.12) -- cycle ;
%Straight Lines [id:da8062883524695466] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (192.97,145.36) -- (228.28,146.42) -- (228.33,102.21) -- (287.33,102.21) ;
%Shape: Ellipse [id:dp28155795904299763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.64,147.79) .. controls (454.64,145.07) and (457.48,142.86) .. (460.99,142.86) .. controls (464.49,142.86) and (467.33,145.07) .. (467.33,147.79) .. controls (467.33,150.52) and (464.49,152.72) .. (460.99,152.72) .. controls (457.48,152.72) and (454.64,150.52) .. (454.64,147.79) -- cycle ;
%Straight Lines [id:da18415569819417166] 
\draw [line width=1.5]    (377.37,103.97) -- (434.47,103.97) ;
%Straight Lines [id:da9348484947009599] 
\draw [line width=1.5]    (376.95,103.97) -- (376.95,191.62) ;
%Straight Lines [id:da6465924556445887] 
\draw [line width=1.5]    (433.33,103.97) -- (433.33,191.62) ;
%Straight Lines [id:da7398373129058275] 
\draw [line width=1.5]    (352.79,147.79) -- (463.67,147.79) ;
%Straight Lines [id:da25702810144111454] 
\draw [line width=1.5]    (376.71,190.62) -- (433.33,191.62) ;
%Shape: Ellipse [id:dp2180359578610167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.29,126.79) .. controls (370.29,124.07) and (373.13,121.86) .. (376.63,121.86) .. controls (380.14,121.86) and (382.98,124.07) .. (382.98,126.79) .. controls (382.98,129.52) and (380.14,131.72) .. (376.63,131.72) .. controls (373.13,131.72) and (370.29,129.52) .. (370.29,126.79) -- cycle ;
%Shape: Ellipse [id:dp952820994071816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.45,147.79) .. controls (346.45,145.07) and (349.28,142.86) .. (352.79,142.86) .. controls (356.29,142.86) and (359.13,145.07) .. (359.13,147.79) .. controls (359.13,150.52) and (356.29,152.72) .. (352.79,152.72) .. controls (349.28,152.72) and (346.45,150.52) .. (346.45,147.79) -- cycle ;
%Shape: Ellipse [id:dp8299277576379104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.88,147.79) .. controls (401.88,145.07) and (404.72,142.86) .. (408.23,142.86) .. controls (411.73,142.86) and (414.57,145.07) .. (414.57,147.79) .. controls (414.57,150.52) and (411.73,152.72) .. (408.23,152.72) .. controls (404.72,152.72) and (401.88,150.52) .. (401.88,147.79) -- cycle ;
%Shape: Ellipse [id:dp07064726950765787] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (398.68,191.12) .. controls (398.68,188.39) and (401.52,186.19) .. (405.02,186.19) .. controls (408.53,186.19) and (411.37,188.39) .. (411.37,191.12) .. controls (411.37,193.84) and (408.53,196.05) .. (405.02,196.05) .. controls (401.52,196.05) and (398.68,193.84) .. (398.68,191.12) -- cycle ;
%Shape: Ellipse [id:dp10376228282755995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.37,170.98) .. controls (370.37,168.26) and (373.21,166.05) .. (376.71,166.05) .. controls (380.22,166.05) and (383.06,168.26) .. (383.06,170.98) .. controls (383.06,173.71) and (380.22,175.91) .. (376.71,175.91) .. controls (373.21,175.91) and (370.37,173.71) .. (370.37,170.98) -- cycle ;
%Shape: Ellipse [id:dp28918482942806134] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.98,103.97) .. controls (398.98,101.25) and (401.82,99.04) .. (405.32,99.04) .. controls (408.83,99.04) and (411.67,101.25) .. (411.67,103.97) .. controls (411.67,106.69) and (408.83,108.9) .. (405.32,108.9) .. controls (401.82,108.9) and (398.98,106.69) .. (398.98,103.97) -- cycle ;
%Shape: Ellipse [id:dp33372580162806165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.75,127.16) .. controls (426.75,124.44) and (429.59,122.23) .. (433.1,122.23) .. controls (436.6,122.23) and (439.44,124.44) .. (439.44,127.16) .. controls (439.44,129.88) and (436.6,132.09) .. (433.1,132.09) .. controls (429.59,132.09) and (426.75,129.88) .. (426.75,127.16) -- cycle ;
%Shape: Ellipse [id:dp21461781265031954] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (454.64,147.79) .. controls (454.64,145.07) and (457.48,142.86) .. (460.99,142.86) .. controls (464.49,142.86) and (467.33,145.07) .. (467.33,147.79) .. controls (467.33,150.52) and (464.49,152.72) .. (460.99,152.72) .. controls (457.48,152.72) and (454.64,150.52) .. (454.64,147.79) -- cycle ;
%Shape: Ellipse [id:dp9130832479963621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.22,169.7) .. controls (427.22,166.98) and (430.06,164.77) .. (433.57,164.77) .. controls (437.07,164.77) and (439.91,166.98) .. (439.91,169.7) .. controls (439.91,172.43) and (437.07,174.63) .. (433.57,174.63) .. controls (430.06,174.63) and (427.22,172.43) .. (427.22,169.7) -- cycle ;
%Shape: Ellipse [id:dp4370940278619674] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (427.22,169.7) .. controls (427.22,166.98) and (430.06,164.77) .. (433.57,164.77) .. controls (437.07,164.77) and (439.91,166.98) .. (439.91,169.7) .. controls (439.91,172.43) and (437.07,174.63) .. (433.57,174.63) .. controls (430.06,174.63) and (427.22,172.43) .. (427.22,169.7) -- cycle ;
%Straight Lines [id:da4725200458232549] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (376.95,192.62) -- (436,194) -- (435.33,150.79) -- (467.38,150.44) ;
%Shape: Ellipse [id:dp5599488087503376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.82,148.2) .. controls (600.82,145.48) and (603.66,143.27) .. (607.16,143.27) .. controls (610.67,143.27) and (613.51,145.48) .. (613.51,148.2) .. controls (613.51,150.93) and (610.67,153.13) .. (607.16,153.13) .. controls (603.66,153.13) and (600.82,150.93) .. (600.82,148.2) -- cycle ;
%Straight Lines [id:da6511141634427062] 
\draw [line width=1.5]    (523.55,104.38) -- (580.64,104.38) ;
%Straight Lines [id:da8799524225265096] 
\draw [line width=1.5]    (523.12,104.38) -- (523.12,192.03) ;
%Straight Lines [id:da31112475674377993] 
\draw [line width=1.5]    (579.51,104.38) -- (579.51,192.03) ;
%Straight Lines [id:da18263014089206275] 
\draw [line width=1.5]    (498.96,148.2) -- (609.84,148.2) ;
%Straight Lines [id:da8150075650880412] 
\draw [line width=1.5]    (522.89,191.03) -- (579.51,192.03) ;
%Shape: Ellipse [id:dp47740770607598193] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (516.47,127.21) .. controls (516.47,124.48) and (519.31,122.28) .. (522.81,122.28) .. controls (526.31,122.28) and (529.15,124.48) .. (529.15,127.21) .. controls (529.15,129.93) and (526.31,132.14) .. (522.81,132.14) .. controls (519.31,132.14) and (516.47,129.93) .. (516.47,127.21) -- cycle ;
%Shape: Ellipse [id:dp6767096909655035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.12,148.39) .. controls (491.12,145.66) and (493.96,143.46) .. (497.46,143.46) .. controls (500.96,143.46) and (503.8,145.66) .. (503.8,148.39) .. controls (503.8,151.11) and (500.96,153.32) .. (497.46,153.32) .. controls (493.96,153.32) and (491.12,151.11) .. (491.12,148.39) -- cycle ;
%Shape: Ellipse [id:dp06212926351892545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.09,148.2) .. controls (546.09,145.48) and (548.93,143.27) .. (552.44,143.27) .. controls (555.94,143.27) and (558.78,145.48) .. (558.78,148.2) .. controls (558.78,150.93) and (555.94,153.13) .. (552.44,153.13) .. controls (548.93,153.13) and (546.09,150.93) .. (546.09,148.2) -- cycle ;
%Shape: Ellipse [id:dp7155927240107333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.77,192.03) .. controls (545.77,189.3) and (548.61,187.1) .. (552.11,187.1) .. controls (555.61,187.1) and (558.45,189.3) .. (558.45,192.03) .. controls (558.45,194.75) and (555.61,196.96) .. (552.11,196.96) .. controls (548.61,196.96) and (545.77,194.75) .. (545.77,192.03) -- cycle ;
%Shape: Ellipse [id:dp7454543940281297] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (516.55,171.39) .. controls (516.55,168.67) and (519.39,166.46) .. (522.89,166.46) .. controls (526.39,166.46) and (529.23,168.67) .. (529.23,171.39) .. controls (529.23,174.12) and (526.39,176.32) .. (522.89,176.32) .. controls (519.39,176.32) and (516.55,174.12) .. (516.55,171.39) -- cycle ;
%Shape: Ellipse [id:dp3789701616108043] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (545.16,104.38) .. controls (545.16,101.66) and (547.99,99.45) .. (551.5,99.45) .. controls (555,99.45) and (557.84,101.66) .. (557.84,104.38) .. controls (557.84,107.11) and (555,109.31) .. (551.5,109.31) .. controls (547.99,109.31) and (545.16,107.11) .. (545.16,104.38) -- cycle ;
%Shape: Ellipse [id:dp8261907792451387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.93,127.57) .. controls (572.93,124.85) and (575.77,122.64) .. (579.27,122.64) .. controls (582.78,122.64) and (585.62,124.85) .. (585.62,127.57) .. controls (585.62,130.29) and (582.78,132.5) .. (579.27,132.5) .. controls (575.77,132.5) and (572.93,130.29) .. (572.93,127.57) -- cycle ;
%Shape: Ellipse [id:dp5307979249645005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.82,148.2) .. controls (600.82,145.48) and (603.66,143.27) .. (607.16,143.27) .. controls (610.67,143.27) and (613.51,145.48) .. (613.51,148.2) .. controls (613.51,150.93) and (610.67,153.13) .. (607.16,153.13) .. controls (603.66,153.13) and (600.82,150.93) .. (600.82,148.2) -- cycle ;
%Shape: Ellipse [id:dp1391406625531567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.4,170.12) .. controls (573.4,167.39) and (576.24,165.19) .. (579.74,165.19) .. controls (583.25,165.19) and (586.09,167.39) .. (586.09,170.12) .. controls (586.09,172.84) and (583.25,175.05) .. (579.74,175.05) .. controls (576.24,175.05) and (573.4,172.84) .. (573.4,170.12) -- cycle ;
%Shape: Ellipse [id:dp17789047325163965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.4,170.12) .. controls (573.4,167.39) and (576.24,165.19) .. (579.74,165.19) .. controls (583.25,165.19) and (586.09,167.39) .. (586.09,170.12) .. controls (586.09,172.84) and (583.25,175.05) .. (579.74,175.05) .. controls (576.24,175.05) and (573.4,172.84) .. (573.4,170.12) -- cycle ;
%Straight Lines [id:da5732322322015713] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (520,193) -- (520.12,101.38) -- (579.51,102.38) ;
%Shape: Ellipse [id:dp8823733964952812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.47,292.2) .. controls (161.47,289.48) and (164.31,287.27) .. (167.81,287.27) .. controls (171.31,287.27) and (174.15,289.48) .. (174.15,292.2) .. controls (174.15,294.93) and (171.31,297.13) .. (167.81,297.13) .. controls (164.31,297.13) and (161.47,294.93) .. (161.47,292.2) -- cycle ;
%Straight Lines [id:da9868648557135237] 
\draw [line width=1.5]    (84.2,248.38) -- (141.29,248.38) ;
%Straight Lines [id:da003496797889053216] 
\draw [line width=1.5]    (83.77,248.38) -- (83.77,336.03) ;
%Straight Lines [id:da770472851470514] 
\draw [line width=1.5]    (140.16,248.38) -- (140.16,336.03) ;
%Straight Lines [id:da6740655169029709] 
\draw [line width=1.5]    (59.61,292.2) -- (170.49,292.2) ;
%Straight Lines [id:da6263289119329334] 
\draw [line width=1.5]    (83.54,335.03) -- (140.16,336.03) ;
%Shape: Ellipse [id:dp30732107122430874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.12,271.21) .. controls (77.12,268.48) and (79.96,266.28) .. (83.46,266.28) .. controls (86.96,266.28) and (89.8,268.48) .. (89.8,271.21) .. controls (89.8,273.93) and (86.96,276.14) .. (83.46,276.14) .. controls (79.96,276.14) and (77.12,273.93) .. (77.12,271.21) -- cycle ;
%Shape: Ellipse [id:dp6978562470812156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.76,292.39) .. controls (51.76,289.66) and (54.6,287.46) .. (58.11,287.46) .. controls (61.61,287.46) and (64.45,289.66) .. (64.45,292.39) .. controls (64.45,295.11) and (61.61,297.32) .. (58.11,297.32) .. controls (54.6,297.32) and (51.76,295.11) .. (51.76,292.39) -- cycle ;
%Shape: Ellipse [id:dp22398435504638026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.74,292.2) .. controls (106.74,289.48) and (109.58,287.27) .. (113.09,287.27) .. controls (116.59,287.27) and (119.43,289.48) .. (119.43,292.2) .. controls (119.43,294.93) and (116.59,297.13) .. (113.09,297.13) .. controls (109.58,297.13) and (106.74,294.93) .. (106.74,292.2) -- cycle ;
%Shape: Ellipse [id:dp8161210433946089] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (106.42,336.03) .. controls (106.42,333.3) and (109.26,331.1) .. (112.76,331.1) .. controls (116.26,331.1) and (119.1,333.3) .. (119.1,336.03) .. controls (119.1,338.75) and (116.26,340.96) .. (112.76,340.96) .. controls (109.26,340.96) and (106.42,338.75) .. (106.42,336.03) -- cycle ;
%Shape: Ellipse [id:dp6705918063431721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.19,315.39) .. controls (77.19,312.67) and (80.03,310.46) .. (83.54,310.46) .. controls (87.04,310.46) and (89.88,312.67) .. (89.88,315.39) .. controls (89.88,318.12) and (87.04,320.32) .. (83.54,320.32) .. controls (80.03,320.32) and (77.19,318.12) .. (77.19,315.39) -- cycle ;
%Shape: Ellipse [id:dp3356664279977446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.8,248.38) .. controls (105.8,245.66) and (108.64,243.45) .. (112.15,243.45) .. controls (115.65,243.45) and (118.49,245.66) .. (118.49,248.38) .. controls (118.49,251.11) and (115.65,253.31) .. (112.15,253.31) .. controls (108.64,253.31) and (105.8,251.11) .. (105.8,248.38) -- cycle ;
%Shape: Ellipse [id:dp8821113371376791] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (133.58,271.57) .. controls (133.58,268.85) and (136.42,266.64) .. (139.92,266.64) .. controls (143.42,266.64) and (146.26,268.85) .. (146.26,271.57) .. controls (146.26,274.29) and (143.42,276.5) .. (139.92,276.5) .. controls (136.42,276.5) and (133.58,274.29) .. (133.58,271.57) -- cycle ;
%Shape: Ellipse [id:dp9159346885884369] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.47,292.2) .. controls (161.47,289.48) and (164.31,287.27) .. (167.81,287.27) .. controls (171.31,287.27) and (174.15,289.48) .. (174.15,292.2) .. controls (174.15,294.93) and (171.31,297.13) .. (167.81,297.13) .. controls (164.31,297.13) and (161.47,294.93) .. (161.47,292.2) -- cycle ;
%Shape: Ellipse [id:dp1875315734587928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.05,314.12) .. controls (134.05,311.39) and (136.89,309.19) .. (140.39,309.19) .. controls (143.89,309.19) and (146.73,311.39) .. (146.73,314.12) .. controls (146.73,316.84) and (143.89,319.05) .. (140.39,319.05) .. controls (136.89,319.05) and (134.05,316.84) .. (134.05,314.12) -- cycle ;
%Shape: Ellipse [id:dp5972609140933911] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (134.05,314.12) .. controls (134.05,311.39) and (136.89,309.19) .. (140.39,309.19) .. controls (143.89,309.19) and (146.73,311.39) .. (146.73,314.12) .. controls (146.73,316.84) and (143.89,319.05) .. (140.39,319.05) .. controls (136.89,319.05) and (134.05,316.84) .. (134.05,314.12) -- cycle ;
%Straight Lines [id:da7436499604227046] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (83,338) -- (143,339) -- (142.29,247.38) ;
%Shape: Ellipse [id:dp24122960529523252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.64,292.62) .. controls (307.64,289.89) and (310.48,287.69) .. (313.99,287.69) .. controls (317.49,287.69) and (320.33,289.89) .. (320.33,292.62) .. controls (320.33,295.34) and (317.49,297.55) .. (313.99,297.55) .. controls (310.48,297.55) and (307.64,295.34) .. (307.64,292.62) -- cycle ;
%Straight Lines [id:da7634933324716812] 
\draw [line width=1.5]    (230.37,248.79) -- (287.47,248.79) ;
%Straight Lines [id:da1086003369594577] 
\draw [line width=1.5]    (229.95,248.79) -- (229.95,336.44) ;
%Straight Lines [id:da06504811877653183] 
\draw [line width=1.5]    (286.33,248.79) -- (286.33,336.44) ;
%Straight Lines [id:da8850418717925433] 
\draw [line width=1.5]    (205.79,292.62) -- (316.67,292.62) ;
%Straight Lines [id:da24512977437061323] 
\draw [line width=1.5]    (229.71,335.44) -- (286.33,336.44) ;
%Shape: Ellipse [id:dp18299249612082835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.29,271.62) .. controls (223.29,268.9) and (226.13,266.69) .. (229.63,266.69) .. controls (233.14,266.69) and (235.98,268.9) .. (235.98,271.62) .. controls (235.98,274.34) and (233.14,276.55) .. (229.63,276.55) .. controls (226.13,276.55) and (223.29,274.34) .. (223.29,271.62) -- cycle ;
%Shape: Ellipse [id:dp375153601798595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.94,292.8) .. controls (197.94,290.08) and (200.78,287.87) .. (204.28,287.87) .. controls (207.79,287.87) and (210.63,290.08) .. (210.63,292.8) .. controls (210.63,295.52) and (207.79,297.73) .. (204.28,297.73) .. controls (200.78,297.73) and (197.94,295.52) .. (197.94,292.8) -- cycle ;
%Shape: Ellipse [id:dp012213861692012107] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (252.92,292.62) .. controls (252.92,289.89) and (255.76,287.69) .. (259.26,287.69) .. controls (262.77,287.69) and (265.61,289.89) .. (265.61,292.62) .. controls (265.61,295.34) and (262.77,297.55) .. (259.26,297.55) .. controls (255.76,297.55) and (252.92,295.34) .. (252.92,292.62) -- cycle ;
%Shape: Ellipse [id:dp14335274672818255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.59,336.44) .. controls (252.59,333.72) and (255.43,331.51) .. (258.94,331.51) .. controls (262.44,331.51) and (265.28,333.72) .. (265.28,336.44) .. controls (265.28,339.16) and (262.44,341.37) .. (258.94,341.37) .. controls (255.43,341.37) and (252.59,339.16) .. (252.59,336.44) -- cycle ;
%Shape: Ellipse [id:dp8441011423226796] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (223.37,315.81) .. controls (223.37,313.08) and (226.21,310.88) .. (229.71,310.88) .. controls (233.22,310.88) and (236.06,313.08) .. (236.06,315.81) .. controls (236.06,318.53) and (233.22,320.74) .. (229.71,320.74) .. controls (226.21,320.74) and (223.37,318.53) .. (223.37,315.81) -- cycle ;
%Shape: Ellipse [id:dp7022429011873903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.98,248.79) .. controls (251.98,246.07) and (254.82,243.86) .. (258.32,243.86) .. controls (261.83,243.86) and (264.67,246.07) .. (264.67,248.79) .. controls (264.67,251.52) and (261.83,253.72) .. (258.32,253.72) .. controls (254.82,253.72) and (251.98,251.52) .. (251.98,248.79) -- cycle ;
%Shape: Ellipse [id:dp19756305157022425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.75,271.98) .. controls (279.75,269.26) and (282.59,267.05) .. (286.1,267.05) .. controls (289.6,267.05) and (292.44,269.26) .. (292.44,271.98) .. controls (292.44,274.71) and (289.6,276.91) .. (286.1,276.91) .. controls (282.59,276.91) and (279.75,274.71) .. (279.75,271.98) -- cycle ;
%Shape: Ellipse [id:dp09249052286948156] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (307.64,292.62) .. controls (307.64,289.89) and (310.48,287.69) .. (313.99,287.69) .. controls (317.49,287.69) and (320.33,289.89) .. (320.33,292.62) .. controls (320.33,295.34) and (317.49,297.55) .. (313.99,297.55) .. controls (310.48,297.55) and (307.64,295.34) .. (307.64,292.62) -- cycle ;
%Shape: Ellipse [id:dp16676757661807484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.22,314.53) .. controls (280.22,311.8) and (283.06,309.6) .. (286.57,309.6) .. controls (290.07,309.6) and (292.91,311.8) .. (292.91,314.53) .. controls (292.91,317.25) and (290.07,319.46) .. (286.57,319.46) .. controls (283.06,319.46) and (280.22,317.25) .. (280.22,314.53) -- cycle ;
%Shape: Ellipse [id:dp4657887002134806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.22,314.53) .. controls (280.22,311.8) and (283.06,309.6) .. (286.57,309.6) .. controls (290.07,309.6) and (292.91,311.8) .. (292.91,314.53) .. controls (292.91,317.25) and (290.07,319.46) .. (286.57,319.46) .. controls (283.06,319.46) and (280.22,317.25) .. (280.22,314.53) -- cycle ;
%Straight Lines [id:da5539603211435342] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (226.95,339.44) -- (227,295) -- (321.38,295.26) ;
%Shape: Ellipse [id:dp15548781671109824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.64,292.2) .. controls (454.64,289.48) and (457.48,287.27) .. (460.99,287.27) .. controls (464.49,287.27) and (467.33,289.48) .. (467.33,292.2) .. controls (467.33,294.93) and (464.49,297.13) .. (460.99,297.13) .. controls (457.48,297.13) and (454.64,294.93) .. (454.64,292.2) -- cycle ;
%Straight Lines [id:da2948729350152056] 
\draw [line width=1.5]    (377.37,248.38) -- (434.47,248.38) ;
%Straight Lines [id:da6824176489262466] 
\draw [line width=1.5]    (376.95,248.38) -- (376.95,336.03) ;
%Straight Lines [id:da7200232376989386] 
\draw [line width=1.5]    (433.33,248.38) -- (433.33,336.03) ;
%Straight Lines [id:da7538840674976762] 
\draw [line width=1.5]    (352.79,292.2) -- (463.67,292.2) ;
%Straight Lines [id:da22108908482764766] 
\draw [line width=1.5]    (376.71,335.03) -- (433.33,336.03) ;
%Shape: Ellipse [id:dp16545489768610022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.29,271.21) .. controls (370.29,268.48) and (373.13,266.28) .. (376.63,266.28) .. controls (380.14,266.28) and (382.98,268.48) .. (382.98,271.21) .. controls (382.98,273.93) and (380.14,276.14) .. (376.63,276.14) .. controls (373.13,276.14) and (370.29,273.93) .. (370.29,271.21) -- cycle ;
%Shape: Ellipse [id:dp5869584248488406] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (344.94,292.39) .. controls (344.94,289.66) and (347.78,287.46) .. (351.28,287.46) .. controls (354.79,287.46) and (357.63,289.66) .. (357.63,292.39) .. controls (357.63,295.11) and (354.79,297.32) .. (351.28,297.32) .. controls (347.78,297.32) and (344.94,295.11) .. (344.94,292.39) -- cycle ;
%Shape: Ellipse [id:dp7030762251726898] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (399.92,292.2) .. controls (399.92,289.48) and (402.76,287.27) .. (406.26,287.27) .. controls (409.77,287.27) and (412.61,289.48) .. (412.61,292.2) .. controls (412.61,294.93) and (409.77,297.13) .. (406.26,297.13) .. controls (402.76,297.13) and (399.92,294.93) .. (399.92,292.2) -- cycle ;
%Shape: Ellipse [id:dp8150847225381977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.59,336.03) .. controls (399.59,333.3) and (402.43,331.1) .. (405.94,331.1) .. controls (409.44,331.1) and (412.28,333.3) .. (412.28,336.03) .. controls (412.28,338.75) and (409.44,340.96) .. (405.94,340.96) .. controls (402.43,340.96) and (399.59,338.75) .. (399.59,336.03) -- cycle ;
%Shape: Ellipse [id:dp4742756236711174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.37,315.39) .. controls (370.37,312.67) and (373.21,310.46) .. (376.71,310.46) .. controls (380.22,310.46) and (383.06,312.67) .. (383.06,315.39) .. controls (383.06,318.12) and (380.22,320.32) .. (376.71,320.32) .. controls (373.21,320.32) and (370.37,318.12) .. (370.37,315.39) -- cycle ;
%Shape: Ellipse [id:dp6405341938482044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.98,248.38) .. controls (398.98,245.66) and (401.82,243.45) .. (405.32,243.45) .. controls (408.83,243.45) and (411.67,245.66) .. (411.67,248.38) .. controls (411.67,251.11) and (408.83,253.31) .. (405.32,253.31) .. controls (401.82,253.31) and (398.98,251.11) .. (398.98,248.38) -- cycle ;
%Shape: Ellipse [id:dp24963323651688207] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (426.75,271.57) .. controls (426.75,268.85) and (429.59,266.64) .. (433.1,266.64) .. controls (436.6,266.64) and (439.44,268.85) .. (439.44,271.57) .. controls (439.44,274.29) and (436.6,276.5) .. (433.1,276.5) .. controls (429.59,276.5) and (426.75,274.29) .. (426.75,271.57) -- cycle ;
%Shape: Ellipse [id:dp5019339156344708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.64,292.2) .. controls (454.64,289.48) and (457.48,287.27) .. (460.99,287.27) .. controls (464.49,287.27) and (467.33,289.48) .. (467.33,292.2) .. controls (467.33,294.93) and (464.49,297.13) .. (460.99,297.13) .. controls (457.48,297.13) and (454.64,294.93) .. (454.64,292.2) -- cycle ;
%Shape: Ellipse [id:dp6049853093060926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.22,314.12) .. controls (427.22,311.39) and (430.06,309.19) .. (433.57,309.19) .. controls (437.07,309.19) and (439.91,311.39) .. (439.91,314.12) .. controls (439.91,316.84) and (437.07,319.05) .. (433.57,319.05) .. controls (430.06,319.05) and (427.22,316.84) .. (427.22,314.12) -- cycle ;
%Shape: Ellipse [id:dp24702344873550897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.22,314.12) .. controls (427.22,311.39) and (430.06,309.19) .. (433.57,309.19) .. controls (437.07,309.19) and (439.91,311.39) .. (439.91,314.12) .. controls (439.91,316.84) and (437.07,319.05) .. (433.57,319.05) .. controls (430.06,319.05) and (427.22,316.84) .. (427.22,314.12) -- cycle ;
%Straight Lines [id:da17990037370241285] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (337.64,290.14) -- (436.38,289.85) -- (436,246) ;
%Shape: Ellipse [id:dp6130774492141441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.82,292.62) .. controls (600.82,289.89) and (603.66,287.69) .. (607.16,287.69) .. controls (610.67,287.69) and (613.51,289.89) .. (613.51,292.62) .. controls (613.51,295.34) and (610.67,297.55) .. (607.16,297.55) .. controls (603.66,297.55) and (600.82,295.34) .. (600.82,292.62) -- cycle ;
%Straight Lines [id:da45630740538801073] 
\draw [line width=1.5]    (523.55,248.79) -- (580.64,248.79) ;
%Straight Lines [id:da48793584765719944] 
\draw [line width=1.5]    (523.12,248.79) -- (523.12,336.44) ;
%Straight Lines [id:da9806712645063583] 
\draw [line width=1.5]    (579.51,248.79) -- (579.51,336.44) ;
%Straight Lines [id:da28891952288621237] 
\draw [line width=1.5]    (498.96,292.62) -- (609.84,292.62) ;
%Straight Lines [id:da8632210601968693] 
\draw [line width=1.5]    (522.89,335.44) -- (579.51,336.44) ;
%Shape: Ellipse [id:dp9241003022056905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.47,271.62) .. controls (516.47,268.9) and (519.31,266.69) .. (522.81,266.69) .. controls (526.31,266.69) and (529.15,268.9) .. (529.15,271.62) .. controls (529.15,274.34) and (526.31,276.55) .. (522.81,276.55) .. controls (519.31,276.55) and (516.47,274.34) .. (516.47,271.62) -- cycle ;
%Shape: Ellipse [id:dp34218986413349173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.12,292.8) .. controls (491.12,290.08) and (493.96,287.87) .. (497.46,287.87) .. controls (500.96,287.87) and (503.8,290.08) .. (503.8,292.8) .. controls (503.8,295.52) and (500.96,297.73) .. (497.46,297.73) .. controls (493.96,297.73) and (491.12,295.52) .. (491.12,292.8) -- cycle ;
%Shape: Ellipse [id:dp7375662338748763] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (546.09,292.62) .. controls (546.09,289.89) and (548.93,287.69) .. (552.44,287.69) .. controls (555.94,287.69) and (558.78,289.89) .. (558.78,292.62) .. controls (558.78,295.34) and (555.94,297.55) .. (552.44,297.55) .. controls (548.93,297.55) and (546.09,295.34) .. (546.09,292.62) -- cycle ;
%Shape: Ellipse [id:dp8295635930504369] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.77,336.44) .. controls (545.77,333.72) and (548.61,331.51) .. (552.11,331.51) .. controls (555.61,331.51) and (558.45,333.72) .. (558.45,336.44) .. controls (558.45,339.16) and (555.61,341.37) .. (552.11,341.37) .. controls (548.61,341.37) and (545.77,339.16) .. (545.77,336.44) -- cycle ;
%Shape: Ellipse [id:dp15458303195871026] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (516.55,315.81) .. controls (516.55,313.08) and (519.39,310.88) .. (522.89,310.88) .. controls (526.39,310.88) and (529.23,313.08) .. (529.23,315.81) .. controls (529.23,318.53) and (526.39,320.74) .. (522.89,320.74) .. controls (519.39,320.74) and (516.55,318.53) .. (516.55,315.81) -- cycle ;
%Shape: Ellipse [id:dp7441102211180163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.16,248.79) .. controls (545.16,246.07) and (547.99,243.86) .. (551.5,243.86) .. controls (555,243.86) and (557.84,246.07) .. (557.84,248.79) .. controls (557.84,251.52) and (555,253.72) .. (551.5,253.72) .. controls (547.99,253.72) and (545.16,251.52) .. (545.16,248.79) -- cycle ;
%Shape: Ellipse [id:dp40458881061414387] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (572.93,271.98) .. controls (572.93,269.26) and (575.77,267.05) .. (579.27,267.05) .. controls (582.78,267.05) and (585.62,269.26) .. (585.62,271.98) .. controls (585.62,274.71) and (582.78,276.91) .. (579.27,276.91) .. controls (575.77,276.91) and (572.93,274.71) .. (572.93,271.98) -- cycle ;
%Shape: Ellipse [id:dp7180244941753549] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.82,292.62) .. controls (600.82,289.89) and (603.66,287.69) .. (607.16,287.69) .. controls (610.67,287.69) and (613.51,289.89) .. (613.51,292.62) .. controls (613.51,295.34) and (610.67,297.55) .. (607.16,297.55) .. controls (603.66,297.55) and (600.82,295.34) .. (600.82,292.62) -- cycle ;
%Shape: Ellipse [id:dp37591788362814516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.4,314.53) .. controls (573.4,311.8) and (576.24,309.6) .. (579.74,309.6) .. controls (583.25,309.6) and (586.09,311.8) .. (586.09,314.53) .. controls (586.09,317.25) and (583.25,319.46) .. (579.74,319.46) .. controls (576.24,319.46) and (573.4,317.25) .. (573.4,314.53) -- cycle ;
%Shape: Ellipse [id:dp008563876933449177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.4,314.53) .. controls (573.4,311.8) and (576.24,309.6) .. (579.74,309.6) .. controls (583.25,309.6) and (586.09,311.8) .. (586.09,314.53) .. controls (586.09,317.25) and (583.25,319.46) .. (579.74,319.46) .. controls (576.24,319.46) and (573.4,317.25) .. (573.4,314.53) -- cycle ;
%Straight Lines [id:da8674946537060791] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (519.89,335.44) -- (519.12,289.62) -- (582.55,289.26) -- (582,247) ;

% Text Node
\draw (81.97,99.59) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (112.9,125.88) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (164.59,125.88) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (58.4,168.97) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (115.02,168.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (85,142.68) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (138.2,145.44) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (139.92,195.27) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (113.95,210.64) node    {$( a)$};
% Text Node
\draw (157,152) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (107.31,142.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (45.82,139.31) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (100.91,140.31) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (161.31,142.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (53.11,142.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (228.15,100) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (259.08,126.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (310.76,126.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (204.58,169.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (261.19,169.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (231.18,143.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (284.38,145.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (286.09,195.68) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (260.13,211.05) node    {$( b)$};
% Text Node
\draw (288.18,102) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (222.49,120.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (193,138.72) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (252.49,98.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (199.28,142.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (375.15,99.59) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (406.08,125.88) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (457.76,125.88) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (351.58,168.97) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (408.19,168.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (378.18,142.68) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (431.38,145.44) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (433.09,195.27) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (407.13,210.64) node    {$( c)$};
% Text Node
\draw (450.18,152) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (454.49,142.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (521.32,100) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (552.26,126.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (603.94,126.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (497.75,169.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (554.37,169.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (524.35,143.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (577.55,145.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (579.27,195.68) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (551.5,211.05) node    {$( d)$};
% Text Node
\draw (581.51,105.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (541.16,94) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (81.97,244) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (112.9,270.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (164.59,270.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (58.4,313.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (115.02,313.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (85,287.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (138.2,289.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (139.92,339.68) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (113.95,355.05) node    {$( e)$};
% Text Node
\draw (67,336) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (126.75,263.12) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (228.15,244.41) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (259.08,270.71) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (310.76,270.71) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (204.58,310) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (261.19,313.45) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (231.18,287.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (284.38,290.26) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (286.09,340.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (260.13,355.46) node    {$( f)$};
% Text Node
\draw (303.18,296.82) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (253.49,287.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (247.08,285.13) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (307.49,287.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (375.15,244) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (406.08,270.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (457.76,270.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (351.58,313.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (408.19,313.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (378.18,287.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (431.38,289.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (433.09,339.68) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (407.13,355.05) node    {$( g)$};
% Text Node
\draw (438,249) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (400.49,286.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (339,284.72) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (394.08,284.72) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (419.92,263.12) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (346.28,286.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (521.32,244.41) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (552.26,270.71) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (603.94,270.71) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (497.75,313.8) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (554.37,313.45) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (524.35,287.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (577.55,290.26) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (579.27,340.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (553.3,355.46) node    {$( h)$};
% Text Node
\draw (584,250) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (546.66,287.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (540.26,285.13) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (566.1,263.54) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (428,164) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (399,185) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (517.47,121.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (546,98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (135,266) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (135,308.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (106,330) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (224.49,310) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (427,265) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (573.49,266) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (517.49,310) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (154.91,140) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (247.91,95) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (217,116) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (447,140) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (445,177) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{8}$};
% Text Node
\draw (393.91,181.31) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (517,166) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (511,116) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (512.16,161) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{7}$};
% Text Node
\draw (153,322) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{8}$};
% Text Node
\draw (101.16,327) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (302,285) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (240,325) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{7}$};
% Text Node
\draw (532,324) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{7}$};


\end{tikzpicture}


==> Figures2/SurfaceXZZXLogicals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Shape: Ellipse [id:dp6596656422946783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.53,141.66) .. controls (294.53,138.51) and (297.83,135.95) .. (301.9,135.95) .. controls (305.97,135.95) and (309.27,138.51) .. (309.27,141.66) .. controls (309.27,144.81) and (305.97,147.37) .. (301.9,147.37) .. controls (297.83,147.37) and (294.53,144.81) .. (294.53,141.66) -- cycle ;
%Straight Lines [id:da3027803001827435] 
\draw [line width=1.5]    (142.19,88) -- (305.78,90.94) ;
%Straight Lines [id:da3548139240867616] 
\draw [line width=1.5]    (204.26,90.94) -- (204.26,192.38) ;
%Straight Lines [id:da9348957764272937] 
\draw [line width=1.5]    (269.77,90.94) -- (269.77,192.38) ;
%Straight Lines [id:da7503492084196289] 
\draw [line width=1.5]    (141.19,141.66) -- (305.02,141.66) ;
%Straight Lines [id:da5091792567712492] 
\draw [line width=1.5]    (141.81,192.38) -- (306.5,192.38) ;
%Shape: Ellipse [id:dp11022778260222821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.98,89.15) .. controls (165.98,86) and (169.28,83.44) .. (173.35,83.44) .. controls (177.42,83.44) and (180.72,86) .. (180.72,89.15) .. controls (180.72,92.3) and (177.42,94.85) .. (173.35,94.85) .. controls (169.28,94.85) and (165.98,92.3) .. (165.98,89.15) -- cycle ;
%Shape: Ellipse [id:dp31220729758388166] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (192.76,113.5) .. controls (192.76,110.35) and (196.06,107.79) .. (200.13,107.79) .. controls (204.2,107.79) and (207.5,110.35) .. (207.5,113.5) .. controls (207.5,116.65) and (204.2,119.21) .. (200.13,119.21) .. controls (196.06,119.21) and (192.76,116.65) .. (192.76,113.5) -- cycle ;
%Shape: Ellipse [id:dp9851703575307905] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (167.07,141.87) .. controls (167.07,138.72) and (170.37,136.16) .. (174.44,136.16) .. controls (178.51,136.16) and (181.81,138.72) .. (181.81,141.87) .. controls (181.81,145.02) and (178.51,147.58) .. (174.44,147.58) .. controls (170.37,147.58) and (167.07,145.02) .. (167.07,141.87) -- cycle ;
%Shape: Ellipse [id:dp13991407767175867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.95,141.66) .. controls (230.95,138.51) and (234.25,135.95) .. (238.32,135.95) .. controls (242.39,135.95) and (245.69,138.51) .. (245.69,141.66) .. controls (245.69,144.81) and (242.39,147.37) .. (238.32,147.37) .. controls (234.25,147.37) and (230.95,144.81) .. (230.95,141.66) -- cycle ;
%Shape: Ellipse [id:dp9719907719908173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.57,192.38) .. controls (230.57,189.23) and (233.87,186.68) .. (237.94,186.68) .. controls (242.01,186.68) and (245.31,189.23) .. (245.31,192.38) .. controls (245.31,195.53) and (242.01,198.09) .. (237.94,198.09) .. controls (233.87,198.09) and (230.57,195.53) .. (230.57,192.38) -- cycle ;
%Shape: Ellipse [id:dp4147283845257286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.52,192.38) .. controls (166.52,189.23) and (169.82,186.68) .. (173.89,186.68) .. controls (177.96,186.68) and (181.26,189.23) .. (181.26,192.38) .. controls (181.26,195.53) and (177.96,198.09) .. (173.89,198.09) .. controls (169.82,198.09) and (166.52,195.53) .. (166.52,192.38) -- cycle ;
%Shape: Ellipse [id:dp7621278523740431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.62,168.5) .. controls (196.62,165.35) and (199.92,162.79) .. (203.99,162.79) .. controls (208.06,162.79) and (211.36,165.35) .. (211.36,168.5) .. controls (211.36,171.65) and (208.06,174.21) .. (203.99,174.21) .. controls (199.92,174.21) and (196.62,171.65) .. (196.62,168.5) -- cycle ;
%Shape: Ellipse [id:dp5749117860959575] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (229.86,89.94) .. controls (229.86,86.79) and (233.16,84.23) .. (237.23,84.23) .. controls (241.3,84.23) and (244.6,86.79) .. (244.6,89.94) .. controls (244.6,93.09) and (241.3,95.64) .. (237.23,95.64) .. controls (233.16,95.64) and (229.86,93.09) .. (229.86,89.94) -- cycle ;
%Shape: Ellipse [id:dp865082614150497] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (293.71,90.94) .. controls (293.71,87.79) and (297.01,85.23) .. (301.08,85.23) .. controls (305.15,85.23) and (308.45,87.79) .. (308.45,90.94) .. controls (308.45,94.09) and (305.15,96.64) .. (301.08,96.64) .. controls (297.01,96.64) and (293.71,94.09) .. (293.71,90.94) -- cycle ;
%Shape: Ellipse [id:dp674721536735851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.13,117.78) .. controls (262.13,114.63) and (265.43,112.07) .. (269.5,112.07) .. controls (273.57,112.07) and (276.87,114.63) .. (276.87,117.78) .. controls (276.87,120.93) and (273.57,123.48) .. (269.5,123.48) .. controls (265.43,123.48) and (262.13,120.93) .. (262.13,117.78) -- cycle ;
%Shape: Ellipse [id:dp9956650069889668] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.53,141.66) .. controls (294.53,138.51) and (297.83,135.95) .. (301.9,135.95) .. controls (305.97,135.95) and (309.27,138.51) .. (309.27,141.66) .. controls (309.27,144.81) and (305.97,147.37) .. (301.9,147.37) .. controls (297.83,147.37) and (294.53,144.81) .. (294.53,141.66) -- cycle ;
%Shape: Ellipse [id:dp8467646302870824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.67,167.02) .. controls (262.67,163.87) and (265.97,161.31) .. (270.04,161.31) .. controls (274.11,161.31) and (277.41,163.87) .. (277.41,167.02) .. controls (277.41,170.17) and (274.11,172.73) .. (270.04,172.73) .. controls (265.97,172.73) and (262.67,170.17) .. (262.67,167.02) -- cycle ;
%Straight Lines [id:da28050981982216705] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.4 ][line width=2.25]    (134.32,140.24) -- (201.13,139.5) -- (201.13,87.5) -- (298.21,88.44) ;
%Shape: Ellipse [id:dp3889163366034183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.07,192.17) .. controls (295.07,189.02) and (298.37,186.46) .. (302.44,186.46) .. controls (306.51,186.46) and (309.81,189.02) .. (309.81,192.17) .. controls (309.81,195.32) and (306.51,197.88) .. (302.44,197.88) .. controls (298.37,197.88) and (295.07,195.32) .. (295.07,192.17) -- cycle ;
%Shape: Ellipse [id:dp7227351016130181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.67,167.02) .. controls (262.67,163.87) and (265.97,161.31) .. (270.04,161.31) .. controls (274.11,161.31) and (277.41,163.87) .. (277.41,167.02) .. controls (277.41,170.17) and (274.11,172.73) .. (270.04,172.73) .. controls (265.97,172.73) and (262.67,170.17) .. (262.67,167.02) -- cycle ;
%Shape: Ellipse [id:dp836166560935448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.53,293.05) .. controls (296.53,289.9) and (299.83,287.34) .. (303.9,287.34) .. controls (307.97,287.34) and (311.27,289.9) .. (311.27,293.05) .. controls (311.27,296.2) and (307.97,298.76) .. (303.9,298.76) .. controls (299.83,298.76) and (296.53,296.2) .. (296.53,293.05) -- cycle ;
%Straight Lines [id:da12570658475070995] 
\draw [line width=1.5]    (144.19,239.39) -- (307.78,242.33) ;
%Straight Lines [id:da03199762272195794] 
\draw [line width=1.5]    (206.26,242.33) -- (206.26,343.77) ;
%Straight Lines [id:da5772462130632735] 
\draw [line width=1.5]    (271.77,242.33) -- (271.77,343.77) ;
%Straight Lines [id:da29082494798122616] 
\draw [line width=1.5]    (143.19,293.05) -- (307.02,293.05) ;
%Straight Lines [id:da5146788718900319] 
\draw [line width=1.5]    (143.81,343.77) -- (308.5,343.77) ;
%Shape: Ellipse [id:dp8675589777345802] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (167.98,240.54) .. controls (167.98,237.39) and (171.28,234.83) .. (175.35,234.83) .. controls (179.42,234.83) and (182.72,237.39) .. (182.72,240.54) .. controls (182.72,243.69) and (179.42,246.25) .. (175.35,246.25) .. controls (171.28,246.25) and (167.98,243.69) .. (167.98,240.54) -- cycle ;
%Shape: Ellipse [id:dp8201381783871258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.52,268.75) .. controls (197.52,265.59) and (200.82,263.04) .. (204.89,263.04) .. controls (208.96,263.04) and (212.26,265.59) .. (212.26,268.75) .. controls (212.26,271.9) and (208.96,274.45) .. (204.89,274.45) .. controls (200.82,274.45) and (197.52,271.9) .. (197.52,268.75) -- cycle ;
%Shape: Ellipse [id:dp15098689919747232] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (169.07,293.26) .. controls (169.07,290.11) and (172.37,287.56) .. (176.44,287.56) .. controls (180.51,287.56) and (183.81,290.11) .. (183.81,293.26) .. controls (183.81,296.41) and (180.51,298.97) .. (176.44,298.97) .. controls (172.37,298.97) and (169.07,296.41) .. (169.07,293.26) -- cycle ;
%Shape: Ellipse [id:dp14602128025550642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.95,293.05) .. controls (232.95,289.9) and (236.25,287.34) .. (240.32,287.34) .. controls (244.39,287.34) and (247.69,289.9) .. (247.69,293.05) .. controls (247.69,296.2) and (244.39,298.76) .. (240.32,298.76) .. controls (236.25,298.76) and (232.95,296.2) .. (232.95,293.05) -- cycle ;
%Shape: Ellipse [id:dp6231135677662328] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (232.57,343.77) .. controls (232.57,340.62) and (235.87,338.07) .. (239.94,338.07) .. controls (244.01,338.07) and (247.31,340.62) .. (247.31,343.77) .. controls (247.31,346.92) and (244.01,349.48) .. (239.94,349.48) .. controls (235.87,349.48) and (232.57,346.92) .. (232.57,343.77) -- cycle ;
%Shape: Ellipse [id:dp7376925510903425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.52,343.77) .. controls (167.52,340.62) and (170.82,338.07) .. (174.89,338.07) .. controls (178.96,338.07) and (182.26,340.62) .. (182.26,343.77) .. controls (182.26,346.92) and (178.96,349.48) .. (174.89,349.48) .. controls (170.82,349.48) and (167.52,346.92) .. (167.52,343.77) -- cycle ;
%Shape: Ellipse [id:dp560917220317251] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (198.62,319.89) .. controls (198.62,316.74) and (201.92,314.19) .. (205.99,314.19) .. controls (210.06,314.19) and (213.36,316.74) .. (213.36,319.89) .. controls (213.36,323.04) and (210.06,325.6) .. (205.99,325.6) .. controls (201.92,325.6) and (198.62,323.04) .. (198.62,319.89) -- cycle ;
%Shape: Ellipse [id:dp30952196313585645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.86,241.33) .. controls (231.86,238.18) and (235.16,235.62) .. (239.23,235.62) .. controls (243.3,235.62) and (246.6,238.18) .. (246.6,241.33) .. controls (246.6,244.48) and (243.3,247.03) .. (239.23,247.03) .. controls (235.16,247.03) and (231.86,244.48) .. (231.86,241.33) -- cycle ;
%Shape: Ellipse [id:dp19252574234041664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.71,242.33) .. controls (295.71,239.18) and (299.01,236.62) .. (303.08,236.62) .. controls (307.15,236.62) and (310.45,239.18) .. (310.45,242.33) .. controls (310.45,245.48) and (307.15,248.03) .. (303.08,248.03) .. controls (299.01,248.03) and (295.71,245.48) .. (295.71,242.33) -- cycle ;
%Shape: Ellipse [id:dp9381961609173188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.13,269.17) .. controls (264.13,266.02) and (267.43,263.46) .. (271.5,263.46) .. controls (275.57,263.46) and (278.87,266.02) .. (278.87,269.17) .. controls (278.87,272.32) and (275.57,274.88) .. (271.5,274.88) .. controls (267.43,274.88) and (264.13,272.32) .. (264.13,269.17) -- cycle ;
%Shape: Ellipse [id:dp8537101187035789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.53,293.05) .. controls (296.53,289.9) and (299.83,287.34) .. (303.9,287.34) .. controls (307.97,287.34) and (311.27,289.9) .. (311.27,293.05) .. controls (311.27,296.2) and (307.97,298.76) .. (303.9,298.76) .. controls (299.83,298.76) and (296.53,296.2) .. (296.53,293.05) -- cycle ;
%Shape: Ellipse [id:dp865675165205884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.67,318.41) .. controls (264.67,315.26) and (267.97,312.71) .. (272.04,312.71) .. controls (276.11,312.71) and (279.41,315.26) .. (279.41,318.41) .. controls (279.41,321.56) and (276.11,324.12) .. (272.04,324.12) .. controls (267.97,324.12) and (264.67,321.56) .. (264.67,318.41) -- cycle ;
%Shape: Ellipse [id:dp22538039420940392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.07,343.56) .. controls (297.07,340.41) and (300.37,337.86) .. (304.44,337.86) .. controls (308.51,337.86) and (311.81,340.41) .. (311.81,343.56) .. controls (311.81,346.71) and (308.51,349.27) .. (304.44,349.27) .. controls (300.37,349.27) and (297.07,346.71) .. (297.07,343.56) -- cycle ;
%Shape: Ellipse [id:dp7412487207889685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.67,318.41) .. controls (264.67,315.26) and (267.97,312.71) .. (272.04,312.71) .. controls (276.11,312.71) and (279.41,315.26) .. (279.41,318.41) .. controls (279.41,321.56) and (276.11,324.12) .. (272.04,324.12) .. controls (267.97,324.12) and (264.67,321.56) .. (264.67,318.41) -- cycle ;
%Shape: Ellipse [id:dp821118988343699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.53,141.66) .. controls (493.53,138.51) and (496.83,135.95) .. (500.9,135.95) .. controls (504.97,135.95) and (508.27,138.51) .. (508.27,141.66) .. controls (508.27,144.81) and (504.97,147.37) .. (500.9,147.37) .. controls (496.83,147.37) and (493.53,144.81) .. (493.53,141.66) -- cycle ;
%Straight Lines [id:da12209903313001602] 
\draw [line width=1.5]    (341.19,88) -- (504.78,90.94) ;
%Straight Lines [id:da8634713868313807] 
\draw [line width=1.5]    (403.26,90.94) -- (403.26,192.38) ;
%Straight Lines [id:da1623242295030345] 
\draw [line width=1.5]    (468.77,90.94) -- (468.77,192.38) ;
%Straight Lines [id:da2803421153594705] 
\draw [line width=1.5]    (337.07,141.66) -- (500.9,141.66) ;
%Straight Lines [id:da7375342819975529] 
\draw [line width=1.5]    (340.81,192.38) -- (505.5,192.38) ;
%Shape: Ellipse [id:dp5973136803100059] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.98,89.15) .. controls (364.98,86) and (368.28,83.44) .. (372.35,83.44) .. controls (376.42,83.44) and (379.72,86) .. (379.72,89.15) .. controls (379.72,92.3) and (376.42,94.85) .. (372.35,94.85) .. controls (368.28,94.85) and (364.98,92.3) .. (364.98,89.15) -- cycle ;
%Shape: Ellipse [id:dp907829173797194] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (394.52,117.35) .. controls (394.52,114.2) and (397.82,111.65) .. (401.89,111.65) .. controls (405.96,111.65) and (409.26,114.2) .. (409.26,117.35) .. controls (409.26,120.51) and (405.96,123.06) .. (401.89,123.06) .. controls (397.82,123.06) and (394.52,120.51) .. (394.52,117.35) -- cycle ;
%Shape: Ellipse [id:dp12170304368203311] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (368.09,140.16) .. controls (368.09,137.01) and (371.39,134.46) .. (375.46,134.46) .. controls (379.53,134.46) and (382.83,137.01) .. (382.83,140.16) .. controls (382.83,143.32) and (379.53,145.87) .. (375.46,145.87) .. controls (371.39,145.87) and (368.09,143.32) .. (368.09,140.16) -- cycle ;
%Shape: Ellipse [id:dp15622679621601776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.95,141.66) .. controls (429.95,138.51) and (433.25,135.95) .. (437.32,135.95) .. controls (441.39,135.95) and (444.69,138.51) .. (444.69,141.66) .. controls (444.69,144.81) and (441.39,147.37) .. (437.32,147.37) .. controls (433.25,147.37) and (429.95,144.81) .. (429.95,141.66) -- cycle ;
%Shape: Ellipse [id:dp15780564445549627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.57,192.38) .. controls (429.57,189.23) and (432.87,186.68) .. (436.94,186.68) .. controls (441.01,186.68) and (444.31,189.23) .. (444.31,192.38) .. controls (444.31,195.53) and (441.01,198.09) .. (436.94,198.09) .. controls (432.87,198.09) and (429.57,195.53) .. (429.57,192.38) -- cycle ;
%Shape: Ellipse [id:dp39117712015369965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.52,192.38) .. controls (365.52,189.23) and (368.82,186.68) .. (372.89,186.68) .. controls (376.96,186.68) and (380.26,189.23) .. (380.26,192.38) .. controls (380.26,195.53) and (376.96,198.09) .. (372.89,198.09) .. controls (368.82,198.09) and (365.52,195.53) .. (365.52,192.38) -- cycle ;
%Shape: Ellipse [id:dp256057222813443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.62,168.5) .. controls (395.62,165.35) and (398.92,162.79) .. (402.99,162.79) .. controls (407.06,162.79) and (410.36,165.35) .. (410.36,168.5) .. controls (410.36,171.65) and (407.06,174.21) .. (402.99,174.21) .. controls (398.92,174.21) and (395.62,171.65) .. (395.62,168.5) -- cycle ;
%Shape: Ellipse [id:dp5862295463900515] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (428.86,89.94) .. controls (428.86,86.79) and (432.16,84.23) .. (436.23,84.23) .. controls (440.3,84.23) and (443.6,86.79) .. (443.6,89.94) .. controls (443.6,93.09) and (440.3,95.64) .. (436.23,95.64) .. controls (432.16,95.64) and (428.86,93.09) .. (428.86,89.94) -- cycle ;
%Shape: Ellipse [id:dp4976730654856396] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (492.71,90.94) .. controls (492.71,87.79) and (496.01,85.23) .. (500.08,85.23) .. controls (504.15,85.23) and (507.45,87.79) .. (507.45,90.94) .. controls (507.45,94.09) and (504.15,96.64) .. (500.08,96.64) .. controls (496.01,96.64) and (492.71,94.09) .. (492.71,90.94) -- cycle ;
%Shape: Ellipse [id:dp7378931301635493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.13,117.78) .. controls (461.13,114.63) and (464.43,112.07) .. (468.5,112.07) .. controls (472.57,112.07) and (475.87,114.63) .. (475.87,117.78) .. controls (475.87,120.93) and (472.57,123.48) .. (468.5,123.48) .. controls (464.43,123.48) and (461.13,120.93) .. (461.13,117.78) -- cycle ;
%Shape: Ellipse [id:dp9946391205751435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.53,141.66) .. controls (493.53,138.51) and (496.83,135.95) .. (500.9,135.95) .. controls (504.97,135.95) and (508.27,138.51) .. (508.27,141.66) .. controls (508.27,144.81) and (504.97,147.37) .. (500.9,147.37) .. controls (496.83,147.37) and (493.53,144.81) .. (493.53,141.66) -- cycle ;
%Shape: Ellipse [id:dp4143687913850542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.67,167.02) .. controls (461.67,163.87) and (464.97,161.31) .. (469.04,161.31) .. controls (473.11,161.31) and (476.41,163.87) .. (476.41,167.02) .. controls (476.41,170.17) and (473.11,172.73) .. (469.04,172.73) .. controls (464.97,172.73) and (461.67,170.17) .. (461.67,167.02) -- cycle ;
%Shape: Ellipse [id:dp28996349536187915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.07,192.17) .. controls (494.07,189.02) and (497.37,186.46) .. (501.44,186.46) .. controls (505.51,186.46) and (508.81,189.02) .. (508.81,192.17) .. controls (508.81,195.32) and (505.51,197.88) .. (501.44,197.88) .. controls (497.37,197.88) and (494.07,195.32) .. (494.07,192.17) -- cycle ;
%Shape: Ellipse [id:dp1990815878522616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.67,167.02) .. controls (461.67,163.87) and (464.97,161.31) .. (469.04,161.31) .. controls (473.11,161.31) and (476.41,163.87) .. (476.41,167.02) .. controls (476.41,170.17) and (473.11,172.73) .. (469.04,172.73) .. controls (464.97,172.73) and (461.67,170.17) .. (461.67,167.02) -- cycle ;
%Shape: Ellipse [id:dp6196483159319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.53,293.05) .. controls (495.53,289.9) and (498.83,287.34) .. (502.9,287.34) .. controls (506.97,287.34) and (510.27,289.9) .. (510.27,293.05) .. controls (510.27,296.2) and (506.97,298.76) .. (502.9,298.76) .. controls (498.83,298.76) and (495.53,296.2) .. (495.53,293.05) -- cycle ;
%Straight Lines [id:da26005425719875663] 
\draw [line width=1.5]    (343.19,239.39) -- (506.78,242.33) ;
%Straight Lines [id:da8286919025352] 
\draw [line width=1.5]    (405.26,242.33) -- (405.26,343.77) ;
%Straight Lines [id:da8097916533391086] 
\draw [line width=1.5]    (470.77,242.33) -- (470.77,343.77) ;
%Straight Lines [id:da46073743994743166] 
\draw [line width=1.5]    (342.19,293.05) -- (506.02,293.05) ;
%Straight Lines [id:da7603098566617987] 
\draw [line width=1.5]    (342.81,343.77) -- (507.5,343.77) ;
%Shape: Ellipse [id:dp5807686806697095] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (366.98,240.54) .. controls (366.98,237.39) and (370.28,234.83) .. (374.35,234.83) .. controls (378.42,234.83) and (381.72,237.39) .. (381.72,240.54) .. controls (381.72,243.69) and (378.42,246.25) .. (374.35,246.25) .. controls (370.28,246.25) and (366.98,243.69) .. (366.98,240.54) -- cycle ;
%Shape: Ellipse [id:dp9186761942573544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.52,268.75) .. controls (396.52,265.59) and (399.82,263.04) .. (403.89,263.04) .. controls (407.96,263.04) and (411.26,265.59) .. (411.26,268.75) .. controls (411.26,271.9) and (407.96,274.45) .. (403.89,274.45) .. controls (399.82,274.45) and (396.52,271.9) .. (396.52,268.75) -- cycle ;
%Shape: Ellipse [id:dp49596482879398474] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (368.07,293.26) .. controls (368.07,290.11) and (371.37,287.56) .. (375.44,287.56) .. controls (379.51,287.56) and (382.81,290.11) .. (382.81,293.26) .. controls (382.81,296.41) and (379.51,298.97) .. (375.44,298.97) .. controls (371.37,298.97) and (368.07,296.41) .. (368.07,293.26) -- cycle ;
%Shape: Ellipse [id:dp3416036189017889] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.95,293.05) .. controls (431.95,289.9) and (435.25,287.34) .. (439.32,287.34) .. controls (443.39,287.34) and (446.69,289.9) .. (446.69,293.05) .. controls (446.69,296.2) and (443.39,298.76) .. (439.32,298.76) .. controls (435.25,298.76) and (431.95,296.2) .. (431.95,293.05) -- cycle ;
%Shape: Ellipse [id:dp3090891765030357] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (431.57,343.77) .. controls (431.57,340.62) and (434.87,338.07) .. (438.94,338.07) .. controls (443.01,338.07) and (446.31,340.62) .. (446.31,343.77) .. controls (446.31,346.92) and (443.01,349.48) .. (438.94,349.48) .. controls (434.87,349.48) and (431.57,346.92) .. (431.57,343.77) -- cycle ;
%Shape: Ellipse [id:dp061041624384568394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.52,343.77) .. controls (367.52,340.62) and (370.82,338.07) .. (374.89,338.07) .. controls (378.96,338.07) and (382.26,340.62) .. (382.26,343.77) .. controls (382.26,346.92) and (378.96,349.48) .. (374.89,349.48) .. controls (370.82,349.48) and (367.52,346.92) .. (367.52,343.77) -- cycle ;
%Shape: Ellipse [id:dp8020677249475792] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (397.62,319.89) .. controls (397.62,316.74) and (400.92,314.19) .. (404.99,314.19) .. controls (409.06,314.19) and (412.36,316.74) .. (412.36,319.89) .. controls (412.36,323.04) and (409.06,325.6) .. (404.99,325.6) .. controls (400.92,325.6) and (397.62,323.04) .. (397.62,319.89) -- cycle ;
%Shape: Ellipse [id:dp3817191394245978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.86,241.33) .. controls (430.86,238.18) and (434.16,235.62) .. (438.23,235.62) .. controls (442.3,235.62) and (445.6,238.18) .. (445.6,241.33) .. controls (445.6,244.48) and (442.3,247.03) .. (438.23,247.03) .. controls (434.16,247.03) and (430.86,244.48) .. (430.86,241.33) -- cycle ;
%Shape: Ellipse [id:dp5577231023460419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.71,242.33) .. controls (494.71,239.18) and (498.01,236.62) .. (502.08,236.62) .. controls (506.15,236.62) and (509.45,239.18) .. (509.45,242.33) .. controls (509.45,245.48) and (506.15,248.03) .. (502.08,248.03) .. controls (498.01,248.03) and (494.71,245.48) .. (494.71,242.33) -- cycle ;
%Shape: Ellipse [id:dp44464217219679825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.13,269.17) .. controls (463.13,266.02) and (466.43,263.46) .. (470.5,263.46) .. controls (474.57,263.46) and (477.87,266.02) .. (477.87,269.17) .. controls (477.87,272.32) and (474.57,274.88) .. (470.5,274.88) .. controls (466.43,274.88) and (463.13,272.32) .. (463.13,269.17) -- cycle ;
%Shape: Ellipse [id:dp3743862762275315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.53,293.05) .. controls (495.53,289.9) and (498.83,287.34) .. (502.9,287.34) .. controls (506.97,287.34) and (510.27,289.9) .. (510.27,293.05) .. controls (510.27,296.2) and (506.97,298.76) .. (502.9,298.76) .. controls (498.83,298.76) and (495.53,296.2) .. (495.53,293.05) -- cycle ;
%Shape: Ellipse [id:dp5662072871400247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.67,318.41) .. controls (463.67,315.26) and (466.97,312.71) .. (471.04,312.71) .. controls (475.11,312.71) and (478.41,315.26) .. (478.41,318.41) .. controls (478.41,321.56) and (475.11,324.12) .. (471.04,324.12) .. controls (466.97,324.12) and (463.67,321.56) .. (463.67,318.41) -- cycle ;
%Shape: Ellipse [id:dp5281916779085721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.07,343.56) .. controls (496.07,340.41) and (499.37,337.86) .. (503.44,337.86) .. controls (507.51,337.86) and (510.81,340.41) .. (510.81,343.56) .. controls (510.81,346.71) and (507.51,349.27) .. (503.44,349.27) .. controls (499.37,349.27) and (496.07,346.71) .. (496.07,343.56) -- cycle ;
%Shape: Ellipse [id:dp07793094933701594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.67,318.41) .. controls (463.67,315.26) and (466.97,312.71) .. (471.04,312.71) .. controls (475.11,312.71) and (478.41,315.26) .. (478.41,318.41) .. controls (478.41,321.56) and (475.11,324.12) .. (471.04,324.12) .. controls (466.97,324.12) and (463.67,321.56) .. (463.67,318.41) -- cycle ;
%Straight Lines [id:da44873400893023185] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.4 ][line width=2.25]    (335.19,140.03) -- (401,140.29) -- (400,87.29) -- (497.08,88.23) ;
%Straight Lines [id:da7060286271342897] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.51 ][line width=2.25]    (240,353) -- (240,318) -- (177,318) -- (176,227) ;
%Straight Lines [id:da04068822616221246] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.51 ][line width=2.25]    (438.94,353.57) -- (438.94,318.57) -- (375.94,318.57) -- (374.94,227.57) ;

% Text Node
\draw (239.14,210.4) node    {$( a)$};
% Text Node
\draw (238.14,361.4) node    {$( c)$};
% Text Node
\draw (203.17,85.86) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (267.59,85.86) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (174.78,117) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (238.11,117.3) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (298.16,116.3) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (174.78,166.18) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (238.56,168) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (303.03,168) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (203.17,135.74) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (269.01,135.74) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (203.26,196.61) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (265.49,196) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (301,69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (294.73,83.39) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (291.19,79) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (160.17,133) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (205.17,237.26) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (269.59,237.26) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (176.78,268.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (240.11,268.69) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (300.16,267.69) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (176.78,317.57) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (240.56,319.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (305.03,319.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (205.17,287.13) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (271.01,287.13) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (205.26,348) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (267.49,347.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (438.14,210.4) node    {$( b)$};
% Text Node
\draw (439,361.4) node    {$( d)$};
% Text Node
\draw (402.17,85.86) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (466.59,85.86) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (373.78,117) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (437.11,117.3) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (497.16,116.3) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (373.78,166.18) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (437.56,168) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (502.03,168) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (402.17,135.74) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (468.01,135.74) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (402.26,196.61) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (464.49,196) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (500,69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (493.73,83.39) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (490.19,79) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (359.17,133) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (404.17,237.26) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (468.59,237.26) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (375.78,268.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (439.11,268.69) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (499.16,267.69) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (375.78,317.57) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (439.56,319.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (504.03,319.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (404.17,287.13) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (470.01,287.13) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (404.26,348) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (466.49,347.39) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (231,83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (168.59,134.37) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (193,106) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (430,82) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (396,110) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (369,133) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (146.19,241.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=0.5 ]  {$X_{L}$};
% Text Node
\draw (348.19,242) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=0.5 ]  {$X_{L}$};
% Text Node
\draw (200,312) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (169,233) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (170,286) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (232.57,335.77) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (368,233) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (369,286) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (398,312) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (431.94,336.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (225,78) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (190,99) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (423,78) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (390,104) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (162.17,230) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (163,284) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (216,309) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (250,333) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{12}$};
% Text Node
\draw (361.17,230) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (362,284) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (415,309) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (449,333) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{12}$};


\end{tikzpicture}


==> Figures2/XZZYStructure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Square [id:dp6807526049854642] 
\draw   (185,60) -- (215,60) -- (215,90) -- (185,90) -- cycle ;
%Shape: Square [id:dp189371175088759] 
\draw   (305,60) -- (335,60) -- (335,90) -- (305,90) -- cycle ;
%Shape: Circle [id:dp5013447893454595] 
\draw   (125,76) .. controls (125,68.27) and (131.27,62) .. (139,62) .. controls (146.73,62) and (153,68.27) .. (153,76) .. controls (153,83.73) and (146.73,90) .. (139,90) .. controls (131.27,90) and (125,83.73) .. (125,76) -- cycle ;
%Shape: Circle [id:dp767296378537681] 
\draw   (245,76) .. controls (245,68.27) and (251.27,62) .. (259,62) .. controls (266.73,62) and (273,68.27) .. (273,76) .. controls (273,83.73) and (266.73,90) .. (259,90) .. controls (251.27,90) and (245,83.73) .. (245,76) -- cycle ;
%Shape: Circle [id:dp36775192782455846] 
\draw   (365,76) .. controls (365,68.27) and (371.27,62) .. (379,62) .. controls (386.73,62) and (393,68.27) .. (393,76) .. controls (393,83.73) and (386.73,90) .. (379,90) .. controls (371.27,90) and (365,83.73) .. (365,76) -- cycle ;
%Shape: Square [id:dp8030466221745202] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (125,120) -- (155,120) -- (155,150) -- (125,150) -- cycle ;
%Shape: Square [id:dp6916493240041498] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (244,120) -- (274,120) -- (274,150) -- (244,150) -- cycle ;
%Shape: Square [id:dp5859009268881543] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (363,120) -- (393,120) -- (393,150) -- (363,150) -- cycle ;
%Shape: Circle [id:dp36278815003018616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187,134) .. controls (187,126.27) and (193.27,120) .. (201,120) .. controls (208.73,120) and (215,126.27) .. (215,134) .. controls (215,141.73) and (208.73,148) .. (201,148) .. controls (193.27,148) and (187,141.73) .. (187,134) -- cycle ;
%Shape: Circle [id:dp04804891776907405] 
\draw   (305,134) .. controls (305,126.27) and (311.27,120) .. (319,120) .. controls (326.73,120) and (333,126.27) .. (333,134) .. controls (333,141.73) and (326.73,148) .. (319,148) .. controls (311.27,148) and (305,141.73) .. (305,134) -- cycle ;
%Straight Lines [id:da5027997731989051] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (153,76) -- (173,76) -- (184,76) ;
%Straight Lines [id:da1958565513886551] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (214,76) -- (225,76) -- (230,76) -- (245,76) ;
%Straight Lines [id:da8589844224594451] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (273,76) -- (297,76) -- (304,76) ;
%Straight Lines [id:da5761641542106375] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (334,76) -- (345,76) -- (365,76) ;
%Straight Lines [id:da33807021209143095] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (156,134) -- (173,134) -- (187,134) ;
%Straight Lines [id:da5369652339723515] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (215,134) -- (230,134) -- (235,134) -- (246,134) ;
%Straight Lines [id:da36650604496341543] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (274,134) -- (289,134) -- (305,134) ;
%Straight Lines [id:da7011129410615955] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (333,134) -- (346,134) -- (364,134) ;
%Straight Lines [id:da8039197941153862] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=3]    (139,120) -- (139,111.5) -- (139,102.5) -- (139,90) ;
%Straight Lines [id:da229392666511816] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (201,120) -- (201,107.5) -- (201,101.5) -- (201,90) ;
%Straight Lines [id:da150706311578513] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (259,120) -- (259,101.5) -- (259,90) ;
%Straight Lines [id:da5322441736577427] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (319,120) -- (319,103.5) -- (319,90) ;
%Straight Lines [id:da590672109470356] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=3]    (379,120) -- (379,104.5) -- (379,90) ;
%Shape: Square [id:dp004797985028930363] 
\draw   (185,180) -- (215,180) -- (215,210) -- (185,210) -- cycle ;
%Shape: Square [id:dp6313035458197868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,180) -- (335,180) -- (335,210) -- (305,210) -- cycle ;
%Shape: Circle [id:dp12538865074737027] 
\draw   (125,196) .. controls (125,188.27) and (131.27,182) .. (139,182) .. controls (146.73,182) and (153,188.27) .. (153,196) .. controls (153,203.73) and (146.73,210) .. (139,210) .. controls (131.27,210) and (125,203.73) .. (125,196) -- cycle ;
%Shape: Circle [id:dp6840768247529022] 
\draw   (245,196) .. controls (245,188.27) and (251.27,182) .. (259,182) .. controls (266.73,182) and (273,188.27) .. (273,196) .. controls (273,203.73) and (266.73,210) .. (259,210) .. controls (251.27,210) and (245,203.73) .. (245,196) -- cycle ;
%Shape: Circle [id:dp8288000441488828] 
\draw   (365,196) .. controls (365,188.27) and (371.27,182) .. (379,182) .. controls (386.73,182) and (393,188.27) .. (393,196) .. controls (393,203.73) and (386.73,210) .. (379,210) .. controls (371.27,210) and (365,203.73) .. (365,196) -- cycle ;
%Shape: Square [id:dp020894515403685587] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (125,240) -- (155,240) -- (155,270) -- (125,270) -- cycle ;
%Shape: Square [id:dp7405021422175532] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (245,240) -- (275,240) -- (275,270) -- (245,270) -- cycle ;
%Shape: Square [id:dp8881698264381322] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (365,240) -- (395,240) -- (395,270) -- (365,270) -- cycle ;
%Shape: Circle [id:dp4617569491202498] 
\draw   (187,254) .. controls (187,246.27) and (193.27,240) .. (201,240) .. controls (208.73,240) and (215,246.27) .. (215,254) .. controls (215,261.73) and (208.73,268) .. (201,268) .. controls (193.27,268) and (187,261.73) .. (187,254) -- cycle ;
%Shape: Circle [id:dp8318724483533044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,254) .. controls (305,246.27) and (311.27,240) .. (319,240) .. controls (326.73,240) and (333,246.27) .. (333,254) .. controls (333,261.73) and (326.73,268) .. (319,268) .. controls (311.27,268) and (305,261.73) .. (305,254) -- cycle ;
%Straight Lines [id:da5379475922839095] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (153,196) -- (165,196) -- (184,196) ;
%Straight Lines [id:da8320440394547705] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (214,196) -- (229,196) -- (245,196) ;
%Straight Lines [id:da786012595214743] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (273,196) -- (282,196) -- (293,196) -- (304,196) ;
%Straight Lines [id:da6747923829082589] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (334,196) -- (347,196) -- (365,196) ;
%Straight Lines [id:da09526156409755338] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (139,240) -- (139,221.5) -- (139,210) ;
%Straight Lines [id:da6693706662207233] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (201,240) -- (201,224.5) -- (201,210) ;
%Straight Lines [id:da6995236535019111] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=3]    (259,240) -- (259,228.5) -- (259,210) ;
%Straight Lines [id:da9062103955888121] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (319,240) -- (319,223.5) -- (319,210) ;
%Straight Lines [id:da9498045952625757] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (379,240) -- (379,230.5) -- (379,210) ;
%Straight Lines [id:da33656157859668934] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (139,182) -- (139,166.5) -- (139,151) ;
%Straight Lines [id:da5361197730868392] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (201,179) -- (201,165.5) -- (201,148) ;
%Straight Lines [id:da4048930742006819] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=3]    (259,182) -- (259,161.5) -- (259,151) ;
%Straight Lines [id:da34110620640606415] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (319,179) -- (319,161.5) -- (319,148) ;
%Straight Lines [id:da7170826761876277] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (379,182) -- (379,165.5) -- (379,151) ;
%Shape: Square [id:dp6224815519222858] 
\draw   (187,300) -- (217,300) -- (217,330) -- (187,330) -- cycle ;
%Shape: Square [id:dp4355409758637808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,300) -- (335,300) -- (335,330) -- (305,330) -- cycle ;
%Shape: Circle [id:dp8751021152278355] 
\draw   (127,316) .. controls (127,308.27) and (133.27,302) .. (141,302) .. controls (148.73,302) and (155,308.27) .. (155,316) .. controls (155,323.73) and (148.73,330) .. (141,330) .. controls (133.27,330) and (127,323.73) .. (127,316) -- cycle ;
%Shape: Circle [id:dp3374532685125744] 
\draw   (247,316) .. controls (247,308.27) and (253.27,302) .. (261,302) .. controls (268.73,302) and (275,308.27) .. (275,316) .. controls (275,323.73) and (268.73,330) .. (261,330) .. controls (253.27,330) and (247,323.73) .. (247,316) -- cycle ;
%Shape: Circle [id:dp1931924535962688] 
\draw   (367,316) .. controls (367,308.27) and (373.27,302) .. (381,302) .. controls (388.73,302) and (395,308.27) .. (395,316) .. controls (395,323.73) and (388.73,330) .. (381,330) .. controls (373.27,330) and (367,323.73) .. (367,316) -- cycle ;
%Straight Lines [id:da45498691043639494] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (155,316) -- (175,316) -- (186,316) ;
%Straight Lines [id:da5000192505264596] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (216,316) -- (233,316) -- (247,316) ;
%Straight Lines [id:da8838764768155596] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (275,316) -- (295,316) -- (306,316) ;
%Straight Lines [id:da862473819319009] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (336,316) -- (346,316) -- (367,316) ;
%Straight Lines [id:da0694189146239943] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=3]    (141,302) -- (141,291.5) -- (141,285.5) -- (141,271) ;
%Straight Lines [id:da36342670830492807] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (201,301) -- (201,284.5) -- (201,269) ;
%Straight Lines [id:da5346694986279487] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (261,302) -- (261,292.5) -- (261,285.5) -- (261,270) ;
%Straight Lines [id:da8489993030027084] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (319,300) -- (319,283.5) -- (319,278.5) -- (319,268) ;
%Straight Lines [id:da11469332152905776] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=3]    (381,302) -- (381,285.5) -- (381,270) ;
%Straight Lines [id:da8633318690516258] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (156,254) -- (176,254) -- (187,254) ;
%Straight Lines [id:da45334694464177405] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (215,254) -- (231,254) -- (246,254) ;
%Straight Lines [id:da9674380660334224] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (274,254) -- (294,254) -- (305,254) ;
%Straight Lines [id:da1461193352758311] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (333,254) -- (351,254) -- (364,254) ;
%Shape: Rectangle [id:dp7114187673601667] 
\draw  [fill={rgb, 255:red, 252; green, 246; blue, 218 }  ,fill opacity=1 ] (450,120) -- (570,120) -- (570,240) -- (450,240) -- cycle ;
%Straight Lines [id:da6710902074174191] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (469,139) -- (480,139) -- (500,139) ;
%Straight Lines [id:da40661322266262767] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=2.25]    (470,179) -- (483,179) -- (501,179) ;
%Straight Lines [id:da60449381243942] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=3]    (502,220) -- (470,220) ;

% Text Node
\draw (107,47) node [anchor=north west][inner sep=0.75pt]    {$D_{1}$};
% Text Node
\draw (230,46) node [anchor=north west][inner sep=0.75pt]    {$D_{2}$};
% Text Node
\draw (346,48) node [anchor=north west][inner sep=0.75pt]    {$D_{3}$};
% Text Node
\draw (169,106) node [anchor=north west][inner sep=0.75pt]    {$D_{4}$};
% Text Node
\draw (281,107) node [anchor=north west][inner sep=0.75pt]    {$D_{5}$};
% Text Node
\draw (110,166) node [anchor=north west][inner sep=0.75pt]    {$D_{6}$};
% Text Node
\draw (227,167) node [anchor=north west][inner sep=0.75pt]    {$D_{7}$};
% Text Node
\draw (345,168) node [anchor=north west][inner sep=0.75pt]    {$D_{8}$};
% Text Node
\draw (110,285) node [anchor=north west][inner sep=0.75pt]    {$D_{1}{}_{1}$};
% Text Node
\draw (231,285) node [anchor=north west][inner sep=0.75pt]    {$D_{12}$};
% Text Node
\draw (352,286) node [anchor=north west][inner sep=0.75pt]    {$D_{13}$};
% Text Node
\draw (170,225) node [anchor=north west][inner sep=0.75pt]    {$D_{9}$};
% Text Node
\draw (285,226) node [anchor=north west][inner sep=0.75pt]    {$D_{10}$};
% Text Node
\draw (200,75) node    {$A_{1}$};
% Text Node
\draw (320,75) node    {$A_{2}$};
% Text Node
\draw (140,135) node    {$A_{3}$};
% Text Node
\draw (260,135) node    {$A_{4}$};
% Text Node
\draw (200,195) node    {$A_{6}$};
% Text Node
\draw (320,195) node    {$A_{7}$};
% Text Node
\draw (380,135) node    {$A_{5}$};
% Text Node
\draw (140,255) node    {$A_{8}$};
% Text Node
\draw (260,255) node    {$A_{9}$};
% Text Node
\draw (380,255) node    {$A_{10}$};
% Text Node
\draw (202,315) node    {$A_{11}$};
% Text Node
\draw (322,315) node    {$A_{12}$};
% Text Node
\draw (526,208) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (525,164) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 15; green, 123; blue, 250 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (524,126) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$X$};


\end{tikzpicture}


==> Figures2/copiad3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}
\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1e-1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = {1e-1,2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1, 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$0.1$,,,,,,,,, $1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
%ymode= log,
ytick distance = 1e-4,
ymin=0,
ymax=7e-4,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]


\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 3.5pt, mark options={solid, graphYellow}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000531632653061225\\
0.126896100316792	0.000524230049098394\\
0.161026202756094	0.000515326376907181\\
0.204335971785694	0.00050476277201362\\
0.259294379740467	0.000492440754521977\\
0.329034456231267	0.000478366076780955\\
0.41753189365604	0.000462699426449647\\
0.529831690628371	0.000445804950219246\\
0.672335753649934	0.000428281198666885\\
0.853167852417281	0.000410954676103488\\
1.08263673387405	0.000394818224094391\\
1.37382379588326	0.00038090898344975\\
1.74332882219999	0.000370143080262782\\
2.21221629107045	0.000363148003260845\\
2.80721620394118	0.000360144742561766\\
3.56224789026244	0.000360919596899819\\
4.52035365636024	0.000364893160387576\\
5.73615251044868	0.000371258306438751\\
7.27895384398315	0.000379139019474455\\
9.23670857187386	0.000387725231194829\\
11.7210229753348	0.000396358368551271\\
14.8735210729351	0.000404564611797443\\
18.873918221351	0.000412047854427895\\
23.9502661998749	0.000418659447234473\\
30.391953823132	0.000424359734208773\\
38.5662042116347	0.000429181312924103\\
48.9390091847749	0.000433198936468423\\
62.1016941891562	0.000436507384327292\\
78.8046281566991	0.000439206619965008\\
100	0.000441392733564014\\
1000 0.000449104037434114\\
};
\addlegendentry{$[[9,1,3]]$ Rot.}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000485710612244898\\
0.126896100316792	0.0004820978568819\\
0.161026202756094	0.000477642855486785\\
0.204335971785694	0.000472188207113754\\
0.259294379740467	0.000465567492487931\\
0.329034456231267	0.000457615825502274\\
0.41753189365604	0.000448185843932454\\
0.529831690628371	0.000437169237230461\\
0.672335753649934	0.00042452238483124\\
0.853167852417281	0.00041029251691717\\
1.08263673387405	0.000394638553774981\\
1.37382379588326	0.000377839510270056\\
1.74332882219999	0.000360284355550597\\
2.21221629107045	0.000342441171432189\\
2.80721620394118	0.000324809533525035\\
3.56224789026244	0.000307865813581463\\
4.52035365636024	0.000292013718684886\\
5.73615251044868	0.000277550437217922\\
7.27895384398315	0.000264653303839154\\
9.23670857187386	0.00025338567277649\\
11.7210229753348	0.000243716307600633\\
14.8735210729351	0.000235545151446724\\
18.873918221351	0.000228729340226159\\
23.9502661998749	0.000223105507038454\\
30.391953823132	0.000218506651598147\\
38.5662042116347	0.000214773485722206\\
48.9390091847749	0.000211761078508722\\
62.1016941891562	0.000209341955242416\\
78.8046281566991	0.000207406774754053\\
100	0.000205863512110727\\
1000 0.000200578921976407\\
};\label{9_XZZX}
\addlegendentry{$[[9,1,3]]$ Rot-XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000608744897959184\\
0.126896100316792	0.000600417228308244\\
0.161026202756094	0.000590405186254649\\
0.204335971785694	0.000578533169481632\\
0.259294379740467	0.000564695007128241\\
0.329034456231267	0.000548903709907219\\
0.41753189365604	0.000531348850666276\\
0.529831690628371	0.00051245123585756\\
0.672335753649934	0.000492897306539937\\
0.853167852417281	0.000473630739236849\\
1.08263673387405	0.000455781144206233\\
1.37382379588326	0.000440524126589991\\
1.74332882219999	0.000428892563197389\\
2.21221629107045	0.000421586045444404\\
2.80721620394118	0.00041883790344615\\
3.56224789026244	0.000420385086609153\\
4.52035365636024	0.000425549013089008\\
5.73615251044868	0.000433394743169268\\
7.27895384398315	0.00044291320226219\\
9.23670857187386	0.000453175204142707\\
11.7210229753348	0.000463428561421096\\
14.8735210729351	0.000473135127691321\\
18.873918221351	0.00048196172928868\\
23.9502661998749	0.00048974468278225\\
30.391953823132	0.000496445134312268\\
38.5662042116347	0.000502106587143099\\
48.9390091847749	0.000506820210427185\\
62.1016941891562	0.000510699402716525\\
78.8046281566991	0.000513862785866896\\
100	0.000516423875432526\\
1000 0.000525451665531213\\
};
\addlegendentry{$[[13,1,3]]$}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 3] 
  table[row sep=crcr]{%
0.1	0.000591296598639456\\
0.126896100316792	0.000584460177663094\\
0.161026202756094	0.000576196996531118\\
0.204335971785694	0.000566330845759153\\
0.259294379740467	0.000554727068212842\\
0.329034456231267	0.00054132904699997\\
0.41753189365604	0.000526201797569507\\
0.529831690628371	0.000509575984787101\\
0.672335753649934	0.000491880391953413\\
0.853167852417281	0.000473746787698711\\
1.08263673387405	0.000455971823492804\\
1.37382379588326	0.000439429428658305\\
1.74332882219999	0.000424944190517605\\
2.21221629107045	0.000413155373525412\\
2.80721620394118	0.000404411729353013\\
3.56224789026244	0.000398730341814065\\
4.52035365636024	0.000395829637643374\\
5.73615251044868	0.000395219445274691\\
7.27895384398315	0.000396314127098194\\
9.23670857187386	0.000398534969962349\\
11.7210229753348	0.000401380932169053\\
14.8735210729351	0.000404462880568076\\
18.873918221351	0.000407507964490979\\
23.9502661998749	0.000410345364055767\\
30.391953823132	0.000412883930348844\\
38.5662042116347	0.000415089067389667\\
48.9390091847749	0.00041696281482039\\
62.1016941891562	0.000418528544139279\\
78.8046281566991	0.000419820176734055\\
100	0.00042087514994233\\
1000 0.000424655228524986\\
};
\addlegendentry{$[[13,1,3]]$ XZZX}

%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);
\end{axis}

%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);


% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lclc}
%     \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} & \ref{ro0.001_15}\\
%     \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} & \ref{ro0.001_45}\\
%     \textbf{$[[23,1,3/5]]$} & \ref{ro0.001_23} & \textbf{$[[25,1,3/5]]$} & \ref{ro0.001_25}\\
%   \end{tabular}
% }};

\end{tikzpicture}%

==> Figures2/copiad3d5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
name = plot2,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1e-1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = {1e-1,2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1, 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$0.1$,,,,,,,,, $1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
%ymode= log,
ytick distance = 1e-5,
ymin=0,
ymax=5e-5,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]


\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 3.5pt, mark options={solid, graphYellow}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	3.67853781988986e-05\\
0.126896100316792	3.57870622651939e-05\\
0.161026202756094	3.46029090262684e-05\\
0.204335971785694	3.32227163028774e-05\\
0.259294379740467	3.16489519809259e-05\\
0.329034456231267	2.99031488694204e-05\\
0.41753189365604	2.80322820354236e-05\\
0.529831690628371	2.61132262881366e-05\\
0.672335753649934	2.4252646949204e-05\\
0.853167852417281	2.25796622325241e-05\\
1.08263673387405	2.12300067661451e-05\\
1.37382379588326	2.03234214055793e-05\\
1.74332882219999	1.9939672011286e-05\\
2.21221629107045	2.01008937765487e-05\\
2.80721620394118	2.07668467216784e-05\\
3.56224789026244	2.18449980292994e-05\\
4.52035365636024	2.32115102250958e-05\\
5.73615251044868	2.4735560042187e-05\\
7.27895384398315	2.62996717167775e-05\\
9.23670857187386	2.78119711718011e-05\\
11.7210229753348	2.92100647816896e-05\\
14.8735210729351	3.04587411667724e-05\\
18.873918221351	3.15444148706197e-05\\
23.9502661998749	3.24687284140831e-05\\
30.391953823132	3.32427896310861e-05\\
38.5662042116347	3.38826757463403e-05\\
48.9390091847749	3.44062822600446e-05\\
62.1016941891562	3.48313198267127e-05\\
78.8046281566991	3.51741759681502e-05\\
100	3.54493721624319e-05\\
1000 3.64032904924170e-05\\
};
\addlegendentry{$[[25,1,5]]$ Rot.}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	2.89512127470036e-05\\
0.126896100316792	2.86287540693243e-05\\
0.161026202756094	2.82327730530351e-05\\
0.204335971785694	2.7750439704484e-05\\
0.259294379740467	2.71687219522878e-05\\
0.329034456231267	2.64755112809934e-05\\
0.41753189365604	2.56612132653582e-05\\
0.529831690628371	2.4720743841724e-05\\
0.672335753649934	2.36557060500306e-05\\
0.853167852417281	2.24763189684162e-05\\
1.08263673387405	2.12025073236491e-05\\
1.37382379588326	1.9863554783429e-05\\
1.74332882219999	1.84959780032511e-05\\
2.21221629107045	1.71397834956427e-05\\
2.80721620394118	1.58338461577012e-05\\
3.56224789026244	1.46115092650932e-05\\
4.52035365636024	1.34974384191708e-05\\
5.73615251044868	1.25062936065508e-05\\
7.27895384398315	1.16431686016605e-05\\
9.23670857187386	1.09052816994385e-05\\
11.7210229753348	1.02842371638296e-05\\
14.8735210729351	9.76827530930088e-06\\
18.873918221351	9.34415312001258e-06\\
23.9502661998749	8.99851855287852e-06\\
30.391953823132	8.71879449602042e-06\\
38.5662042116347	8.4936643799725e-06\\
48.9390091847749	8.31327116285842e-06\\
62.1016941891562	8.16923031547234e-06\\
78.8046281566991	8.05453470798258e-06\\
100	7.96340588037406e-06\\
1000 7.65363428758644e-06\\
};
\addlegendentry{$[[25,1,5]]$ Rot-XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	2.84049691178059e-05\\
0.126896100316792	2.7634657736521e-05\\
0.161026202756094	2.67209774608615e-05\\
0.204335971785694	2.56560744573404e-05\\
0.259294379740467	2.44418799977312e-05\\
0.329034456231267	2.30950472094242e-05\\
0.41753189365604	2.16518737798432e-05\\
0.529831690628371	2.01717417230657e-05\\
0.672335753649934	1.87370304873027e-05\\
0.853167852417281	1.74474482938419e-05\\
1.08263673387405	1.64078008614924e-05\\
1.37382379588326	1.57105298285544e-05\\
1.74332882219999	1.54171930211868e-05\\
2.21221629107045	1.55448303399799e-05\\
2.80721620394118	1.60623014701686e-05\\
3.56224789026244	1.68980754657126e-05\\
4.52035365636024	1.79564444815934e-05\\
5.73615251044868	1.91363110292815e-05\\
7.27895384398315	2.03468971783331e-05\\
9.23670857187386	2.15172127163944e-05\\
11.7210229753348	2.2599052398497e-05\\
14.8735210729351	2.35652200581321e-05\\
18.873918221351	2.44052345157414e-05\\
23.9502661998749	2.51203845753603e-05\\
30.391953823132	2.57192746477747e-05\\
38.5662042116347	2.62143492721524e-05\\
48.9390091847749	2.66194570755613e-05\\
62.1016941891562	2.69483021700117e-05\\
78.8046281566991	2.72135641650868e-05\\
100	2.74264785112814e-05\\
1000 2.81645067607463e-05\\
};
\addlegendentry{$[[41,1,5]]$}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 3] 
  table[row sep=crcr]{%
0.1	2.57051206673146e-05\\
0.126896100316792	2.52032069628631e-05\\
0.161026202756094	2.46017568068593e-05\\
0.204335971785694	2.38913727028833e-05\\
0.259294379740467	2.30671514932077e-05\\
0.329034456231267	2.21315340528062e-05\\
0.41753189365604	2.10973912307441e-05\\
0.529831690628371	1.99906408915736e-05\\
0.672335753649934	1.88513320362324e-05\\
0.853167852417281	1.7732004995712e-05\\
1.08263673387405	1.66925269412115e-05\\
1.37382379588326	1.5791658038406e-05\\
1.74332882219999	1.50770736961159e-05\\
2.21221629107045	1.45767220704929e-05\\
2.80721620394118	1.42943898497629e-05\\
3.56224789026244	1.4210911832945e-05\\
4.52035365636024	1.42902796181829e-05\\
5.73615251044868	1.44882092193795e-05\\
7.27895384398315	1.47603561377385e-05\\
9.23670857187386	1.50682234159031e-05\\
11.7210229753348	1.53821368111123e-05\\
14.8735210729351	1.56817179899245e-05\\
18.873918221351	1.59547612198881e-05\\
23.9502661998749	1.61954035120991e-05\\
30.391953823132	1.64022209316399e-05\\
38.5662042116347	1.65765928675905e-05\\
48.9390091847749	1.67214550678402e-05\\
62.1016941891562	1.68404321747756e-05\\
78.8046281566991	1.69372824907214e-05\\
100	1.70155740227175e-05\\
1000 1.72906515943172e-05\\
};
\addlegendentry{$[[41,1,5]]$ XZZX}



%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);
\end{axis}

%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);


% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lclc}
%     \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} & \ref{ro0.001_15}\\
%     \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} & \ref{ro0.001_45}\\
%     \textbf{$[[23,1,3/5]]$} & \ref{ro0.001_23} & \textbf{$[[25,1,3/5]]$} & \ref{ro0.001_25}\\
%   \end{tabular}
% }};

\end{tikzpicture}%

==> Figures2/copiad5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
name = plot2,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1e-1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = {1e-1,2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1, 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$0.1$,,,,,,,,, $1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
ymode= log,
%ytick distance = 1e-5,
ymin=8e-6,
ymax=3e-3,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]


\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 3.5pt, mark options={solid, graphYellow}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.00199616240091648\\
0.126896100316792	0.00194733500882679\\
0.161026202756094	0.00188795318504263\\
0.204335971785694	0.00181649544363252\\
0.259294379740467	0.00173161266139941\\
0.329034456231267	0.00163235569172626\\
0.41753189365604	0.00151846230298558\\
0.529831690628371	0.00139067070802298\\
0.672335753649934	0.00125099347177157\\
0.853167852417281	0.0011028549018695\\
1.08263673387405	0.000950987500916224\\
1.37382379588326	0.000801021156211449\\
1.74332882219999	0.000658789548897166\\
2.21221629107045	0.00052949510844785\\
2.80721620394118	0.000416957567061473\\
3.56224789026244	0.000323163998959145\\
4.52035365636024	0.000248230892596136\\
5.73615251044868	0.000190736425077907\\
7.27895384398315	0.000148265545944056\\
9.23670857187386	0.000117981438543288\\
11.7210229753348	9.70853988851552e-05\\
14.8735210729351	8.31069861526703e-05\\
18.873918221351	7.40334431884295e-05\\
23.9502661998749	6.83224049901787e-05\\
30.391953823132	6.48479663312285e-05\\
38.5662042116347	6.28200115333999e-05\\
48.9390091847749	6.17019994200529e-05\\
62.1016941891562	6.11397565254951e-05\\
78.8046281566991	6.09053868072234e-05\\
100	6.0855801455688e-05\\
1000 6.16099753555476e-05\\
};
\addlegendentry{$[[15,1,3/5]]$ Rot.}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000504851937830688\\
0.126896100316792	0.000500226294500199\\
0.161026202756094	0.00049454734972393\\
0.204335971785694	0.000487631572087003\\
0.259294379740467	0.000479292285512454\\
0.329034456231267	0.000469355302386336\\
0.41753189365604	0.000457680849429062\\
0.529831690628371	0.000444190880289273\\
0.672335753649934	0.00042889866409783\\
0.853167852417281	0.00041193495179387\\
1.08263673387405	0.000393563069878559\\
1.37382379588326	0.000374175411888753\\
1.74332882219999	0.00035426709281489\\
2.21221629107045	0.000334388707190771\\
2.80721620394118	0.000315086992722231\\
3.56224789026244	0.000296846529091944\\
4.52035365636024	0.000280045145236415\\
5.73615251044868	0.000264930757253359\\
7.27895384398315	0.000251620500292466\\
9.23670857187386	0.000240117332560334\\
11.7210229753348	0.000230336572508861\\
14.8735210729351	0.000222135067156268\\
18.873918221351	0.000215337717352741\\
23.9502661998749	0.00020975857228783\\
30.391953823132	0.000205215762279389\\
38.5662042116347	0.000201540836505147\\
48.9390091847749	0.00019858366688873\\
62.1016941891562	0.000196214187755282\\
78.8046281566991	0.000194322087025393\\
100	0.000192815312889297\\
1000 0.000187669894545332\\
};
\addlegendentry{$[[15,1,3]]$ Rot-XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000983733034769463\\
0.126896100316792	0.00095930161778163\\
0.161026202756094	0.000929599792280858\\
0.204335971785694	0.000893873292278227\\
0.259294379740467	0.000851456751202212\\
0.329034456231267	0.000801887680383353\\
0.41753189365604	0.000745049409146164\\
0.529831690628371	0.000681326169194868\\
0.672335753649934	0.000611736893944717\\
0.853167852417281	0.000537999433314908\\
1.08263673387405	0.000462473951583155\\
1.37382379588326	0.000387954212695934\\
1.74332882219999	0.000317321154018252\\
2.21221629107045	0.000253130631223767\\
2.80721620394118	0.000197246964945649\\
3.56224789026244	0.000150628152461043\\
4.52035365636024	0.000113314209646543\\
5.73615251044868	8.4595269996879e-05\\
7.27895384398315	6.32808182046219e-05\\
9.23670857187386	4.79789868882391e-05\\
11.7210229753348	3.73196632050025e-05\\
14.8735210729351	3.00943103554875e-05\\
18.873918221351	2.53177435596041e-05\\
23.9502661998749	2.22336269564204e-05\\
30.391953823132	2.0288031549835e-05\\
38.5662042116347	1.90902907992091e-05\\
48.9390091847749	1.83732285565886e-05\\
62.1016941891562	1.79587428934448e-05\\
78.8046281566991	1.77306844897988e-05\\
100	1.76147731700572e-05\\
1000 1.76613879747860e-05\\
};
\addlegendentry{$[[23,1,3/5]]$}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 3] 
  table[row sep=crcr]{%
0.1	0.000873138375538549\\
0.126896100316792	0.000854172861902206\\
0.161026202756094	0.000831062998387182\\
0.204335971785694	0.000803184794489336\\
0.259294379740467	0.000769964904691622\\
0.329034456231267	0.000730964087749895\\
0.41753189365604	0.000685984284528853\\
0.529831690628371	0.000635188440571567\\
0.672335753649934	0.000579209999660734\\
0.853167852417281	0.000519217333890926\\
1.08263673387405	0.000456894401732868\\
1.37382379588326	0.000394310794604119\\
1.74332882219999	0.000333685168796322\\
2.21221629107045	0.000277087379731426\\
2.80721620394118	0.000226156306404802\\
3.56224789026244	0.000181911790964012\\
4.52035365636024	0.000144705545486888\\
5.73615251044868	0.000114304578230909\\
7.27895384398315	9.00591661667212e-05\\
9.23670857187386	7.1093631180393e-05\\
11.7210229753348	5.64708938089978e-05\\
14.8735210729351	4.53066829057424e-05\\
18.873918221351	3.68317687876423e-05\\
23.9502661998749	3.04135160028137e-05\\
30.391953823132	2.55516499172184e-05\\
38.5662042116347	2.18610689441197e-05\\
48.9390091847749	1.90504757752591e-05\\
62.1016941891562	1.69017764962389e-05\\
78.8046281566991	1.52524519897138e-05\\
100	1.39814692082158e-05\\
1000 9.92733009884540e-06\\
};
\addlegendentry{$[[23,1,3/5]]$ XZZX}



%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);
\end{axis}

%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);

\end{tikzpicture}%

==> Figures2/plotXZZX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ Physical error rate},
ymode=log,
ymin=1e-07,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ Logical error rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={XZZX},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.001	9.99955e-06\\
0.002	3.99982e-05\\
0.003	8.999595e-05\\
0.004	0.0001599928\\
0.005	0.00024998875\\
0.006	0.0003599838\\
0.007	0.00048997795\\
0.008	0.0006399712\\
0.009	0.00080996355\\
0.01	0.000999955\\
};
\addlegendentry{[[9,1,3]]}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.59774333333333e-05\\
0.002	6.39097333333333e-05\\
0.003	0.0001437969\\
0.004	0.000255638933333333\\
0.005	0.000399435833333333\\
0.006	0.0005751876\\
0.007	0.000782894233333334\\
0.008	0.00102255573333333\\
0.009	0.0012941721\\
0.01	0.00159774333333333\\
};
\addlegendentry{[[13,1,3]]}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.001	9.00088305844908e-06\\
0.002	3.64695228009259e-05\\
0.003	8.3104905078125e-05\\
0.004	0.000149606015740741\\
0.005	0.000236671840639468\\
0.006	0.000345001365625\\
0.007	0.000475293576548033\\
0.008	0.000628247459259259\\
0.009	0.000804561999609375\\
0.01	0.00100493618344907\\
};
\addlegendentry{[[15,1,3]]}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.001	2.19226428246528e-06\\
0.002	9.20808925972225e-06\\
0.003	2.17060231265626e-05\\
0.004	4.03446140777779e-05\\
0.005	6.57824103081599e-05\\
0.006	9.86779600125003e-05\\
0.007	0.000139689811385591\\
0.008	0.000189476512622223\\
0.009	0.000248696611917188\\
0.01	0.000318008657465279\\
};
\addlegendentry{[[23,1,3/5]]}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.001	8.54865277777778e-08\\
0.002	6.83892222222223e-07\\
0.003	2.30813625e-06\\
0.004	5.47113777777778e-06\\
0.005	1.06858159722222e-05\\
0.006	1.846509e-05\\
0.007	2.93218790277778e-05\\
0.008	4.37691022222223e-05\\
0.009	6.23196787500001e-05\\
0.01	8.54865277777778e-05\\
};
\addlegendentry{[[25,1,5]]}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.001	2.70130420630786e-06\\
0.002	1.25080558726852e-05\\
0.003	3.19745135703124e-05\\
0.004	6.36549358703703e-05\\
0.005	0.000110103581344039\\
0.006	0.0001738747085625\\
0.007	0.000257522576096933\\
0.008	0.000363601442518518\\
0.009	0.000494665566398437\\
0.01	0.00065326920630787\\
};
\addlegendentry{[[15,1,3/5]] sur}

\end{axis}
\end{tikzpicture}%

==> Figures2/plotXZZX2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ Physical error rate},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ Logical error rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={XZZX},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.001	9.99955e-06\\
0.002	3.99982e-05\\
0.003	8.999595e-05\\
0.004	0.0001599928\\
0.005	0.00024998875\\
0.006	0.0003599838\\
0.007	0.00048997795\\
0.008	0.0006399712\\
0.009	0.00080996355\\
0.01	0.000999955\\
};
\addlegendentry{[[9,1,3]]}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.59774333333333e-05\\
0.002	6.39097333333333e-05\\
0.003	0.0001437969\\
0.004	0.000255638933333333\\
0.005	0.000399435833333333\\
0.006	0.0005751876\\
0.007	0.000782894233333334\\
0.008	0.00102255573333333\\
0.009	0.0012941721\\
0.01	0.00159774333333333\\
};
\addlegendentry{[[13,1,3]]}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.001	9.00088305844908e-06\\
0.002	3.64695228009259e-05\\
0.003	8.3104905078125e-05\\
0.004	0.000149606015740741\\
0.005	0.000236671840639468\\
0.006	0.000345001365625\\
0.007	0.000475293576548033\\
0.008	0.000628247459259259\\
0.009	0.000804561999609375\\
0.01	0.00100493618344907\\
};
\addlegendentry{[[15,1,3]]}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.001	2.19226428246528e-06\\
0.002	9.20808925972225e-06\\
0.003	2.17060231265626e-05\\
0.004	4.03446140777779e-05\\
0.005	6.57824103081599e-05\\
0.006	9.86779600125003e-05\\
0.007	0.000139689811385591\\
0.008	0.000189476512622223\\
0.009	0.000248696611917188\\
0.01	0.000318008657465279\\
};
\addlegendentry{[[23,1,3/5]]}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.001	8.54865277777778e-08\\
0.002	6.83892222222223e-07\\
0.003	2.30813625e-06\\
0.004	5.47113777777778e-06\\
0.005	1.06858159722222e-05\\
0.006	1.846509e-05\\
0.007	2.93218790277778e-05\\
0.008	4.37691022222223e-05\\
0.009	6.23196787500001e-05\\
0.01	8.54865277777778e-05\\
};
\addlegendentry{[[25,1,5]]}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.001	2.70130420630786e-06\\
0.002	1.25080558726852e-05\\
0.003	3.19745135703124e-05\\
0.004	6.36549358703703e-05\\
0.005	0.000110103581344039\\
0.006	0.0001738747085625\\
0.007	0.000257522576096933\\
0.008	0.000363601442518518\\
0.009	0.000494665566398437\\
0.01	0.00065326920630787\\
};
\addlegendentry{[[15,1,3/5]] sur}

\end{axis}
\end{tikzpicture}%

==> Figures2/plotXZZX24.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ Physical error rate},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ Logical error rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={XZZX},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.001	9.99955e-06\\
0.002	3.99982e-05\\
0.003	8.999595e-05\\
0.004	0.0001599928\\
0.005	0.00024998875\\
0.006	0.0003599838\\
0.007	0.00048997795\\
0.008	0.0006399712\\
0.009	0.00080996355\\
0.01	0.000999955\\
};
\addlegendentry{[[9,1,3]]}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.59774333333333e-05\\
0.002	6.39097333333333e-05\\
0.003	0.0001437969\\
0.004	0.000255638933333333\\
0.005	0.000399435833333333\\
0.006	0.0005751876\\
0.007	0.000782894233333334\\
0.008	0.00102255573333333\\
0.009	0.0012941721\\
0.01	0.00159774333333333\\
};
\addlegendentry{[[13,1,3]]}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.001	9.00088305844908e-06\\
0.002	3.64695228009259e-05\\
0.003	8.3104905078125e-05\\
0.004	0.000149606015740741\\
0.005	0.000236671840639468\\
0.006	0.000345001365625\\
0.007	0.000475293576548033\\
0.008	0.000628247459259259\\
0.009	0.000804561999609375\\
0.01	0.00100493618344907\\
};
\addlegendentry{[[15,1,3]]}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.001	2.19226428246528e-06\\
0.002	9.20808925972225e-06\\
0.003	2.17060231265626e-05\\
0.004	4.03446140777779e-05\\
0.005	6.57824103081599e-05\\
0.006	9.86779600125003e-05\\
0.007	0.000139689811385591\\
0.008	0.000189476512622223\\
0.009	0.000248696611917188\\
0.01	0.000318008657465279\\
};
\addlegendentry{[[23,1,3/5]]}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.001	8.54865277777778e-08\\
0.002	6.83892222222223e-07\\
0.003	2.30813625e-06\\
0.004	5.47113777777778e-06\\
0.005	1.06858159722222e-05\\
0.006	1.846509e-05\\
0.007	2.93218790277778e-05\\
0.008	4.37691022222223e-05\\
0.009	6.23196787500001e-05\\
0.01	8.54865277777778e-05\\
};
\addlegendentry{[[25,1,5]]}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.05378873987268e-06\\
0.002	4.6526432523148e-06\\
0.003	1.14527959765625e-05\\
0.004	2.21104793518518e-05\\
0.005	3.72819258174189e-05\\
0.006	5.76233678124999e-05\\
0.007	8.37910377763309e-05\\
0.008	0.000116441168148148\\
0.009	0.000156229991367187\\
0.01	0.000203813739872685\\
};
\addlegendentry{[[15,1,3/5]] sur}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.21387048611111e-07\\
0.002	9.71096388888891e-07\\
0.003	3.27745031250001e-06\\
0.004	7.76877111111113e-06\\
0.005	1.51733810763889e-05\\
0.006	2.62196025000001e-05\\
0.007	4.16357576736112e-05\\
0.008	6.2150168888889e-05\\
0.009	8.84911584375002e-05\\
0.01	0.000121387048611111\\
};
\addlegendentry{[[41,1,5]]}

\end{axis}
\end{tikzpicture}%

==> Figures2/plot_varA_13_XZZX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={A},
ymode=log,
ymin=0.0001,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_\text{l}\text{ [[13,1,3]] , [[9,1,3]] XZZX ,[[13,1,3]] XZZX}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	0.000608744897959184\\
0.126896100316792	0.000600417228308244\\
0.161026202756094	0.000590405186254649\\
0.204335971785694	0.000578533169481632\\
0.259294379740467	0.000564695007128241\\
0.329034456231267	0.000548903709907219\\
0.41753189365604	0.000531348850666276\\
0.529831690628371	0.00051245123585756\\
0.672335753649934	0.000492897306539937\\
0.853167852417281	0.000473630739236849\\
1.08263673387405	0.000455781144206233\\
1.37382379588326	0.000440524126589991\\
1.74332882219999	0.000428892563197389\\
2.21221629107045	0.000421586045444404\\
2.80721620394118	0.00041883790344615\\
3.56224789026244	0.000420385086609153\\
4.52035365636024	0.000425549013089008\\
5.73615251044868	0.000433394743169268\\
7.27895384398315	0.00044291320226219\\
9.23670857187386	0.000453175204142707\\
11.7210229753348	0.000463428561421096\\
14.8735210729351	0.000473135127691321\\
18.873918221351	0.00048196172928868\\
23.9502661998749	0.00048974468278225\\
30.391953823132	0.000496445134312268\\
38.5662042116347	0.000502106587143099\\
48.9390091847749	0.000506820210427185\\
62.1016941891562	0.000510699402716525\\
78.8046281566991	0.000513862785866896\\
100	0.000516423875432526\\
1000	0.000525451665531213\\
};
\addlegendentry{[[13,1,3]]}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.000591296598639456\\
0.126896100316792	0.000584460177663094\\
0.161026202756094	0.000576196996531118\\
0.204335971785694	0.000566330845759153\\
0.259294379740467	0.000554727068212842\\
0.329034456231267	0.00054132904699997\\
0.41753189365604	0.000526201797569507\\
0.529831690628371	0.000509575984787101\\
0.672335753649934	0.000491880391953413\\
0.853167852417281	0.000473746787698711\\
1.08263673387405	0.000455971823492804\\
1.37382379588326	0.000439429428658305\\
1.74332882219999	0.000424944190517605\\
2.21221629107045	0.000413155373525412\\
2.80721620394118	0.000404411729353013\\
3.56224789026244	0.000398730341814065\\
4.52035365636024	0.000395829637643374\\
5.73615251044868	0.000395219445274691\\
7.27895384398315	0.000396314127098194\\
9.23670857187386	0.000398534969962349\\
11.7210229753348	0.000401380932169053\\
14.8735210729351	0.000404462880568076\\
18.873918221351	0.000407507964490979\\
23.9502661998749	0.000410345364055767\\
30.391953823132	0.000412883930348844\\
38.5662042116347	0.000415089067389667\\
48.9390091847749	0.00041696281482039\\
62.1016941891562	0.000418528544139279\\
78.8046281566991	0.000419820176734055\\
100	0.00042087514994233\\
1000	0.000424655228524986\\
};
\addlegendentry{[[13,1,3]] XZZX}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0.000531632653061225\\
0.126896100316792	0.000524230049098394\\
0.161026202756094	0.000515326376907181\\
0.204335971785694	0.00050476277201362\\
0.259294379740467	0.000492440754521977\\
0.329034456231267	0.000478366076780955\\
0.41753189365604	0.000462699426449647\\
0.529831690628371	0.000445804950219246\\
0.672335753649934	0.000428281198666885\\
0.853167852417281	0.000410954676103488\\
1.08263673387405	0.000394818224094391\\
1.37382379588326	0.00038090898344975\\
1.74332882219999	0.000370143080262782\\
2.21221629107045	0.000363148003260845\\
2.80721620394118	0.000360144742561766\\
3.56224789026244	0.000360919596899819\\
4.52035365636024	0.000364893160387576\\
5.73615251044868	0.000371258306438751\\
7.27895384398315	0.000379139019474455\\
9.23670857187386	0.000387725231194829\\
11.7210229753348	0.000396358368551271\\
14.8735210729351	0.000404564611797443\\
18.873918221351	0.000412047854427895\\
23.9502661998749	0.000418659447234473\\
30.391953823132	0.000424359734208773\\
38.5662042116347	0.000429181312924103\\
48.9390091847749	0.000433198936468423\\
62.1016941891562	0.000436507384327292\\
78.8046281566991	0.000439206619965008\\
100	0.000441392733564014\\
1000	0.000449104037434114\\
};
\addlegendentry{[[9,1,3]]}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	0.000485710612244898\\
0.126896100316792	0.0004820978568819\\
0.161026202756094	0.000477642855486785\\
0.204335971785694	0.000472188207113754\\
0.259294379740467	0.000465567492487931\\
0.329034456231267	0.000457615825502274\\
0.41753189365604	0.000448185843932454\\
0.529831690628371	0.000437169237230461\\
0.672335753649934	0.00042452238483124\\
0.853167852417281	0.00041029251691717\\
1.08263673387405	0.000394638553774981\\
1.37382379588326	0.000377839510270056\\
1.74332882219999	0.000360284355550597\\
2.21221629107045	0.000342441171432189\\
2.80721620394118	0.000324809533525035\\
3.56224789026244	0.000307865813581463\\
4.52035365636024	0.000292013718684886\\
5.73615251044868	0.000277550437217922\\
7.27895384398315	0.000264653303839154\\
9.23670857187386	0.00025338567277649\\
11.7210229753348	0.000243716307600633\\
14.8735210729351	0.000235545151446724\\
18.873918221351	0.000228729340226159\\
23.9502661998749	0.000223105507038454\\
30.391953823132	0.000218506651598147\\
38.5662042116347	0.000214773485722206\\
48.9390091847749	0.000211761078508722\\
62.1016941891562	0.000209341955242416\\
78.8046281566991	0.000207406774754053\\
100	0.000205863512110727\\
1000	0.000200578921976407\\
};
\addlegendentry{[[9,1,3]] XZZX}

\end{axis}
\end{tikzpicture}%

==> Figures2/plot_varA_13_XZZX2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={A},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_\text{l}\text{ [[13,1,3]] , [[9,1,3]] XZZX ,[[13,1,3]] XZZX}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	0.000608744897959184\\
0.126896100316792	0.000600417228308244\\
0.161026202756094	0.000590405186254649\\
0.204335971785694	0.000578533169481632\\
0.259294379740467	0.000564695007128241\\
0.329034456231267	0.000548903709907219\\
0.41753189365604	0.000531348850666276\\
0.529831690628371	0.00051245123585756\\
0.672335753649934	0.000492897306539937\\
0.853167852417281	0.000473630739236849\\
1.08263673387405	0.000455781144206233\\
1.37382379588326	0.000440524126589991\\
1.74332882219999	0.000428892563197389\\
2.21221629107045	0.000421586045444404\\
2.80721620394118	0.00041883790344615\\
3.56224789026244	0.000420385086609153\\
4.52035365636024	0.000425549013089008\\
5.73615251044868	0.000433394743169268\\
7.27895384398315	0.00044291320226219\\
9.23670857187386	0.000453175204142707\\
11.7210229753348	0.000463428561421096\\
14.8735210729351	0.000473135127691321\\
18.873918221351	0.00048196172928868\\
23.9502661998749	0.00048974468278225\\
30.391953823132	0.000496445134312268\\
38.5662042116347	0.000502106587143099\\
48.9390091847749	0.000506820210427185\\
62.1016941891562	0.000510699402716525\\
78.8046281566991	0.000513862785866896\\
100	0.000516423875432526\\
1000	0.000525451665531213\\
};
\addlegendentry{[[13,1,3]]}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.1	0.00136967602040816\\
0.126896100316792	0.00135093876369355\\
0.161026202756094	0.00132841166907296\\
0.204335971785694	0.00130169963133367\\
0.259294379740467	0.00127056376603854\\
0.329034456231267	0.00123503334729124\\
0.41753189365604	0.00119553491399912\\
0.529831690628371	0.00115301528067951\\
0.672335753649934	0.00110901893971486\\
0.853167852417281	0.00106566916328291\\
1.08263673387405	0.00102550757446402\\
1.37382379588326	0.00099117928482748\\
1.74332882219999	0.000965008267194126\\
2.21221629107045	0.000948568602249908\\
2.80721620394118	0.000942385282753838\\
3.56224789026244	0.000945866444870595\\
4.52035365636024	0.000957485279450268\\
5.73615251044868	0.000975138172130853\\
7.27895384398315	0.000996554705089928\\
9.23670857187386	0.00101964420932109\\
11.7210229753348	0.00104271426319746\\
14.8735210729351	0.00106455403730547\\
18.873918221351	0.00108441389089953\\
23.9502661998749	0.00110192553626006\\
30.391953823132	0.0011170015522026\\
38.5662042116347	0.00112973982107197\\
48.9390091847749	0.00114034547346117\\
62.1016941891562	0.00114907365611218\\
78.8046281566991	0.00115619126820052\\
100	0.00116195371972318\\
1000	0.00118226624744523\\
};
\addlegendentry{[[13,1,3]] XZZX}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.1	0.00243497959183673\\
0.126896100316792	0.00240166891323298\\
0.161026202756094	0.0023616207450186\\
0.204335971785694	0.00231413267792653\\
0.259294379740467	0.00225878002851297\\
0.329034456231267	0.00219561483962888\\
0.41753189365604	0.0021253954026651\\
0.529831690628371	0.00204980494343024\\
0.672335753649934	0.00197158922615975\\
0.853167852417281	0.0018945229569474\\
1.08263673387405	0.00182312457682493\\
1.37382379588326	0.00176209650635997\\
1.74332882219999	0.00171557025278956\\
2.21221629107045	0.00168634418177761\\
2.80721620394118	0.0016753516137846\\
3.56224789026244	0.00168154034643661\\
4.52035365636024	0.00170219605235603\\
5.73615251044868	0.00173357897267707\\
7.27895384398315	0.00177165280904876\\
9.23670857187386	0.00181270081657083\\
11.7210229753348	0.00185371424568438\\
14.8735210729351	0.00189254051076528\\
18.873918221351	0.00192784691715472\\
23.9502661998749	0.001958978731129\\
30.391953823132	0.00198578053724907\\
38.5662042116347	0.0020084263485724\\
48.9390091847749	0.00202728084170874\\
62.1016941891562	0.0020427976108661\\
78.8046281566991	0.00205545114346759\\
100	0.0020656955017301\\
1000	0.00210180666212485\\
};
\addlegendentry{[[9,1,3]]}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	0.000591296598639456\\
0.126896100316792	0.000584460177663094\\
0.161026202756094	0.000576196996531118\\
0.204335971785694	0.000566330845759153\\
0.259294379740467	0.000554727068212842\\
0.329034456231267	0.00054132904699997\\
0.41753189365604	0.000526201797569507\\
0.529831690628371	0.000509575984787101\\
0.672335753649934	0.000491880391953413\\
0.853167852417281	0.000473746787698711\\
1.08263673387405	0.000455971823492804\\
1.37382379588326	0.000439429428658305\\
1.74332882219999	0.000424944190517605\\
2.21221629107045	0.000413155373525412\\
2.80721620394118	0.000404411729353013\\
3.56224789026244	0.000398730341814065\\
4.52035365636024	0.000395829637643374\\
5.73615251044868	0.000395219445274691\\
7.27895384398315	0.000396314127098194\\
9.23670857187386	0.000398534969962349\\
11.7210229753348	0.000401380932169053\\
14.8735210729351	0.000404462880568076\\
18.873918221351	0.000407507964490979\\
23.9502661998749	0.000410345364055767\\
30.391953823132	0.000412883930348844\\
38.5662042116347	0.000415089067389667\\
48.9390091847749	0.00041696281482039\\
62.1016941891562	0.000418528544139279\\
78.8046281566991	0.000419820176734055\\
100	0.00042087514994233\\
1000	0.000424655228524986\\
};
\addlegendentry{[[9,1,3]] XZZX}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.1	0.00133041734693878\\
0.126896100316792	0.00131503539974196\\
0.161026202756094	0.00129644324219502\\
0.204335971785694	0.00127424440295809\\
0.259294379740467	0.00124813590347889\\
0.329034456231267	0.00121799035574993\\
0.41753189365604	0.00118395404453139\\
0.529831690628371	0.00114654596577098\\
0.672335753649934	0.00110673088189518\\
0.853167852417281	0.0010659302723221\\
1.08263673387405	0.00102593660285881\\
1.37382379588326	0.000988716214481187\\
1.74332882219999	0.000956124428664611\\
2.21221629107045	0.000929599590432178\\
2.80721620394118	0.00090992639104428\\
3.56224789026244	0.000897143269081645\\
4.52035365636024	0.000890616684697591\\
5.73615251044868	0.000889243751868056\\
7.27895384398315	0.000891706785970937\\
9.23670857187386	0.000896703682415286\\
11.7210229753348	0.000903107097380369\\
14.8735210729351	0.000910041481278172\\
18.873918221351	0.000916892920104702\\
23.9502661998749	0.000923277069125476\\
30.391953823132	0.000928988843284898\\
38.5662042116347	0.00093395040162675\\
48.9390091847749	0.000938166333345877\\
62.1016941891562	0.000941689224313377\\
78.8046281566991	0.000944595397651624\\
100	0.000946969087370242\\
1000	0.000955474264181219\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.1	0.00236518639455782\\
0.126896100316792	0.00233784071065237\\
0.161026202756094	0.00230478798612447\\
0.204335971785694	0.00226532338303661\\
0.259294379740467	0.00221890827285137\\
0.329034456231267	0.00216531618799988\\
0.41753189365604	0.00210480719027803\\
0.529831690628371	0.0020383039391484\\
0.672335753649934	0.00196752156781365\\
0.853167852417281	0.00189498715079485\\
1.08263673387405	0.00182388729397121\\
1.37382379588326	0.00175771771463322\\
1.74332882219999	0.00169977676207042\\
2.21221629107045	0.00165262149410165\\
2.80721620394118	0.00161764691741205\\
3.56224789026244	0.00159492136725626\\
4.52035365636024	0.0015833185505735\\
5.73615251044868	0.00158087778109877\\
7.27895384398315	0.00158525650839278\\
9.23670857187386	0.0015941398798494\\
11.7210229753348	0.00160552372867621\\
14.8735210729351	0.00161785152227231\\
18.873918221351	0.00163003185796391\\
23.9502661998749	0.00164138145622307\\
30.391953823132	0.00165153572139537\\
38.5662042116347	0.00166035626955867\\
48.9390091847749	0.00166785125928156\\
62.1016941891562	0.00167411417655712\\
78.8046281566991	0.00167928070693622\\
100	0.00168350059976932\\
1000	0.00169862091409994\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.1	0.000531632653061225\\
0.126896100316792	0.000524230049098394\\
0.161026202756094	0.000515326376907181\\
0.204335971785694	0.00050476277201362\\
0.259294379740467	0.000492440754521977\\
0.329034456231267	0.000478366076780955\\
0.41753189365604	0.000462699426449647\\
0.529831690628371	0.000445804950219246\\
0.672335753649934	0.000428281198666885\\
0.853167852417281	0.000410954676103488\\
1.08263673387405	0.000394818224094391\\
1.37382379588326	0.00038090898344975\\
1.74332882219999	0.000370143080262782\\
2.21221629107045	0.000363148003260845\\
2.80721620394118	0.000360144742561766\\
3.56224789026244	0.000360919596899819\\
4.52035365636024	0.000364893160387576\\
5.73615251044868	0.000371258306438751\\
7.27895384398315	0.000379139019474455\\
9.23670857187386	0.000387725231194829\\
11.7210229753348	0.000396358368551271\\
14.8735210729351	0.000404564611797443\\
18.873918221351	0.000412047854427895\\
23.9502661998749	0.000418659447234473\\
30.391953823132	0.000424359734208773\\
38.5662042116347	0.000429181312924103\\
48.9390091847749	0.000433198936468423\\
62.1016941891562	0.000436507384327292\\
78.8046281566991	0.000439206619965008\\
100	0.000441392733564014\\
1000	0.000449104037434114\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.00119617346938776\\
0.126896100316792	0.00117951761047139\\
0.161026202756094	0.00115948434804116\\
0.204335971785694	0.00113571623703064\\
0.259294379740467	0.00110799169767445\\
0.329034456231267	0.00107632367275715\\
0.41753189365604	0.00104107370951171\\
0.529831690628371	0.0010030611379933\\
0.672335753649934	0.000963632697000492\\
0.853167852417281	0.000924648021232848\\
1.08263673387405	0.00088834100421238\\
1.37382379588326	0.000857045212761937\\
1.74332882219999	0.00083282193059126\\
2.21221629107045	0.000817083007336901\\
2.80721620394118	0.000810325670763973\\
3.56224789026244	0.000812069093024593\\
4.52035365636024	0.000821009610872046\\
5.73615251044868	0.00083533118948719\\
7.27895384398315	0.000853062793817524\\
9.23670857187386	0.000872381770188365\\
11.7210229753348	0.000891806329240359\\
14.8735210729351	0.000910270376544248\\
18.873918221351	0.000927107672462763\\
23.9502661998749	0.000941983756277564\\
30.391953823132	0.00095480940196974\\
38.5662042116347	0.000965657954079232\\
48.9390091847749	0.000974697607053952\\
62.1016941891562	0.000982141614736407\\
78.8046281566991	0.000988214894921267\\
100	0.000993133650519031\\
1000	0.00101048408422676\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	0.0021265306122449\\
0.126896100316792	0.00209692019639357\\
0.161026202756094	0.00206130550762872\\
0.204335971785694	0.00201905108805448\\
0.259294379740467	0.00196976301808791\\
0.329034456231267	0.00191346430712382\\
0.41753189365604	0.00185079770579859\\
0.529831690628371	0.00178321980087698\\
0.672335753649934	0.00171312479466754\\
0.853167852417281	0.00164381870441395\\
1.08263673387405	0.00157927289637757\\
1.37382379588326	0.001523635933799\\
1.74332882219999	0.00148057232105113\\
2.21221629107045	0.00145259201304338\\
2.80721620394118	0.00144057897024706\\
3.56224789026244	0.00144367838759928\\
4.52035365636024	0.0014595726415503\\
5.73615251044868	0.001485033225755\\
7.27895384398315	0.00151655607789782\\
9.23670857187386	0.00155090092477932\\
11.7210229753348	0.00158543347420508\\
14.8735210729351	0.00161825844718977\\
18.873918221351	0.00164819141771158\\
23.9502661998749	0.00167463778893789\\
30.391953823132	0.00169743893683509\\
38.5662042116347	0.00171672525169641\\
48.9390091847749	0.00173279574587369\\
62.1016941891562	0.00174602953730917\\
78.8046281566991	0.00175682647986003\\
100	0.00176557093425606\\
1000	0.00179641614973646\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	0.000485710612244898\\
0.126896100316792	0.0004820978568819\\
0.161026202756094	0.000477642855486785\\
0.204335971785694	0.000472188207113754\\
0.259294379740467	0.000465567492487931\\
0.329034456231267	0.000457615825502274\\
0.41753189365604	0.000448185843932454\\
0.529831690628371	0.000437169237230461\\
0.672335753649934	0.00042452238483124\\
0.853167852417281	0.00041029251691717\\
1.08263673387405	0.000394638553774981\\
1.37382379588326	0.000377839510270056\\
1.74332882219999	0.000360284355550597\\
2.21221629107045	0.000342441171432189\\
2.80721620394118	0.000324809533525035\\
3.56224789026244	0.000307865813581463\\
4.52035365636024	0.000292013718684886\\
5.73615251044868	0.000277550437217922\\
7.27895384398315	0.000264653303839154\\
9.23670857187386	0.00025338567277649\\
11.7210229753348	0.000243716307600633\\
14.8735210729351	0.000235545151446724\\
18.873918221351	0.000228729340226159\\
23.9502661998749	0.000223105507038454\\
30.391953823132	0.000218506651598147\\
38.5662042116347	0.000214773485722206\\
48.9390091847749	0.000211761078508722\\
62.1016941891562	0.000209341955242416\\
78.8046281566991	0.000207406774754053\\
100	0.000205863512110727\\
1000	0.000200578921976407\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	0.00109284887755102\\
0.126896100316792	0.00108472017798427\\
0.161026202756094	0.00107469642484527\\
0.204335971785694	0.00106242346600595\\
0.259294379740467	0.00104752685809785\\
0.329034456231267	0.00102963560738012\\
0.41753189365604	0.00100841814884802\\
0.529831690628371	0.000983630783768536\\
0.672335753649934	0.000955175365870291\\
0.853167852417281	0.000923158163063632\\
1.08263673387405	0.000887936745993708\\
1.37382379588326	0.000850138898107625\\
1.74332882219999	0.000810639799988843\\
2.21221629107045	0.000770492635722425\\
2.80721620394118	0.000730821450431328\\
3.56224789026244	0.000692698080558291\\
4.52035365636024	0.000657030867040994\\
5.73615251044868	0.000624488483740324\\
7.27895384398315	0.000595469933638097\\
9.23670857187386	0.000570117763747103\\
11.7210229753348	0.000548361692101425\\
14.8735210729351	0.000529976590755128\\
18.873918221351	0.000514641015508858\\
23.9502661998749	0.000501987390836522\\
30.391953823132	0.000491639966095831\\
38.5662042116347	0.000483240342874963\\
48.9390091847749	0.000476462426644625\\
62.1016941891562	0.000471019399295435\\
78.8046281566991	0.000466665243196619\\
100	0.000463192902249135\\
1000	0.000451302574446915\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.1	0.00194284244897959\\
0.126896100316792	0.0019283914275276\\
0.161026202756094	0.00191057142194714\\
0.204335971785694	0.00188875282845502\\
0.259294379740467	0.00186226996995173\\
0.329034456231267	0.0018304633020091\\
0.41753189365604	0.00179274337572982\\
0.529831690628371	0.00174867694892184\\
0.672335753649934	0.00169808953932496\\
0.853167852417281	0.00164117006766868\\
1.08263673387405	0.00157855421509993\\
1.37382379588326	0.00151135804108022\\
1.74332882219999	0.00144113742220239\\
2.21221629107045	0.00136976468572876\\
2.80721620394118	0.00129923813410014\\
3.56224789026244	0.00123146325432585\\
4.52035365636024	0.00116805487473954\\
5.73615251044868	0.00111020174887169\\
7.27895384398315	0.00105861321535662\\
9.23670857187386	0.00101354269110596\\
11.7210229753348	0.000974865230402534\\
14.8735210729351	0.000942180605786895\\
18.873918221351	0.000914917360904636\\
23.9502661998749	0.000892422028153817\\
30.391953823132	0.000874026606392589\\
38.5662042116347	0.000859093942888824\\
48.9390091847749	0.00084704431403489\\
62.1016941891562	0.000837367820969662\\
78.8046281566991	0.000829627099016212\\
100	0.000823454048442907\\
1000	0.000802315687905626\\
};
\end{axis}
\end{tikzpicture}%

==> Figures2/plot_varA_41_XZZX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={A},
ymode=log,
ymin=0.00153072685751729,
ymax=0.00735707563977973,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_\text{l}\text{ [[41,1,5]] and [[41,1,5]] varying A}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	0.00568099382356118\\
0.126896100316792	0.0055269315473042\\
0.161026202756094	0.00534419549217231\\
0.204335971785694	0.00513121489146809\\
0.259294379740467	0.00488837599954623\\
0.329034456231267	0.00461900944188484\\
0.41753189365604	0.00433037475596864\\
0.529831690628371	0.00403434834461314\\
0.672335753649934	0.00374740609746053\\
0.853167852417281	0.00348948965876838\\
1.08263673387405	0.00328156017229849\\
1.37382379588326	0.00314210596571089\\
1.74332882219999	0.00308343860423737\\
2.21221629107045	0.00310896606799598\\
2.80721620394118	0.00321246029403371\\
3.56224789026244	0.00337961509314252\\
4.52035365636024	0.00359128889631869\\
5.73615251044868	0.00382726220585631\\
7.27895384398315	0.00406937943566663\\
9.23670857187386	0.00430344254327888\\
11.7210229753348	0.00451981047969941\\
14.8735210729351	0.00471304401162643\\
18.873918221351	0.00488104690314829\\
23.9502661998749	0.00502407691507206\\
30.391953823132	0.00514385492955494\\
38.5662042116347	0.00524286985443047\\
48.9390091847749	0.00532389141511225\\
62.1016941891562	0.00538966043400233\\
78.8046281566991	0.00544271283301737\\
100	0.00548529570225629\\
1000	0.00563290135214927\\
};
\addlegendentry{[[41,1,5]]}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.00514102413346292\\
0.126896100316792	0.00504064139257262\\
0.161026202756094	0.00492035136137186\\
0.204335971785694	0.00477827454057666\\
0.259294379740467	0.00461343029864153\\
0.329034456231267	0.00442630681056125\\
0.41753189365604	0.00421947824614883\\
0.529831690628371	0.00399812817831473\\
0.672335753649934	0.00377026640724648\\
0.853167852417281	0.00354640099914239\\
1.08263673387405	0.0033385053882423\\
1.37382379588326	0.0031583316076812\\
1.74332882219999	0.00301541473922317\\
2.21221629107045	0.00291534441409857\\
2.80721620394118	0.00285887796995258\\
3.56224789026244	0.00284218236658899\\
4.52035365636024	0.00285805592363659\\
5.73615251044868	0.00289764184387591\\
7.27895384398315	0.00295207122754771\\
9.23670857187386	0.00301364468318061\\
11.7210229753348	0.00307642736222246\\
14.8735210729351	0.00313634359798489\\
18.873918221351	0.00319095224397762\\
23.9502661998749	0.00323908070241981\\
30.391953823132	0.00328044418632798\\
38.5662042116347	0.0033153185735181\\
48.9390091847749	0.00334429101356804\\
62.1016941891562	0.00336808643495511\\
78.8046281566991	0.00338745649814428\\
100	0.00340311480454349\\
1000	0.00345813031886344\\
};
\addlegendentry{[[41,1,5]] XZZX}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.1	0.00735707563977972\\
0.126896100316792	0.00715741245303878\\
0.161026202756094	0.00692058180525369\\
0.204335971785694	0.00664454326057548\\
0.259294379740467	0.00632979039618517\\
0.329034456231267	0.00598062977388407\\
0.41753189365604	0.00560645640708473\\
0.529831690628371	0.00522264525762732\\
0.672335753649934	0.0048505293898408\\
0.853167852417281	0.00451593244650482\\
1.08263673387405	0.00424600135322903\\
1.37382379588326	0.00406468428111586\\
1.74332882219999	0.00398793440225719\\
2.21221629107045	0.00402017875530974\\
2.80721620394118	0.00415336934433568\\
3.56224789026244	0.00436899960585987\\
4.52035365636024	0.00464230204501916\\
5.73615251044868	0.0049471120084374\\
7.27895384398315	0.00525993434335549\\
9.23670857187386	0.00556239423436023\\
11.7210229753348	0.00584201295633791\\
14.8735210729351	0.00609174823335448\\
18.873918221351	0.00630888297412393\\
23.9502661998749	0.00649374568281661\\
30.391953823132	0.00664855792621722\\
38.5662042116347	0.00677653514926807\\
48.9390091847749	0.00688125645200893\\
62.1016941891562	0.00696626396534253\\
78.8046281566991	0.00703483519363005\\
100	0.00708987443248637\\
1000	0.0072806580984834\\
};
\addlegendentry{[[25,1,5]]}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	0.00579024254940072\\
0.126896100316792	0.00572575081386486\\
0.161026202756094	0.00564655461060702\\
0.204335971785694	0.00555008794089681\\
0.259294379740467	0.00543374439045756\\
0.329034456231267	0.00529510225619868\\
0.41753189365604	0.00513224265307164\\
0.529831690628371	0.00494414876834479\\
0.672335753649934	0.00473114121000613\\
0.853167852417281	0.00449526379368324\\
1.08263673387405	0.00424050146472982\\
1.37382379588326	0.0039727109566858\\
1.74332882219999	0.00369919560065022\\
2.21221629107045	0.00342795669912854\\
2.80721620394118	0.00316676923154023\\
3.56224789026244	0.00292230185301865\\
4.52035365636024	0.00269948768383415\\
5.73615251044868	0.00250125872131016\\
7.27895384398315	0.00232863372033209\\
9.23670857187386	0.0021810563398877\\
11.7210229753348	0.00205684743276592\\
14.8735210729351	0.00195365506186018\\
18.873918221351	0.00186883062400252\\
23.9502661998749	0.0017997037105757\\
30.391953823132	0.00174375889920408\\
38.5662042116347	0.0016987328759945\\
48.9390091847749	0.00166265423257168\\
62.1016941891562	0.00163384606309447\\
78.8046281566991	0.00161090694159652\\
100	0.00159268117607481\\
1000	0.00153072685751729\\
};
\addlegendentry{[[25,1,5]] XZZX}

\end{axis}
\end{tikzpicture}%

==> Figures2/plot_varA_asymm_XZZX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={A},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_\text{l}\text{ [[23,1,3]] and [[25,1,3]] varying A}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	0.196746606953893\\
0.126896100316792	0.191860323556326\\
0.161026202756094	0.185919958456172\\
0.204335971785694	0.178774658455645\\
0.259294379740467	0.170291350240442\\
0.329034456231267	0.160377536076671\\
0.41753189365604	0.149009881829233\\
0.529831690628371	0.136265233838974\\
0.672335753649934	0.122347378788943\\
0.853167852417281	0.107599886662982\\
1.08263673387405	0.0924947903166311\\
1.37382379588326	0.0775908425391868\\
1.74332882219999	0.0634642308036505\\
2.21221629107045	0.0506261262447535\\
2.80721620394118	0.0394493929891298\\
3.56224789026244	0.0301256304922087\\
4.52035365636024	0.0226628419293085\\
5.73615251044868	0.0169190539993758\\
7.27895384398315	0.0126561636409244\\
9.23670857187386	0.00959579737764783\\
11.7210229753348	0.0074639326410005\\
14.8735210729351	0.0060188620710975\\
18.873918221351	0.00506354871192082\\
23.9502661998749	0.00444672539128409\\
30.391953823132	0.00405760630996701\\
38.5662042116347	0.00381805815984181\\
48.9390091847749	0.00367464571131772\\
62.1016941891562	0.00359174857868895\\
78.8046281566991	0.00354613689795976\\
100	0.00352295463401143\\
1000	0.00353227759495719\\
};
\addlegendentry{ [[23,1,3]]}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.17462767510771\\
0.126896100316792	0.170834572380441\\
0.161026202756094	0.166212599677436\\
0.204335971785694	0.160636958897867\\
0.259294379740467	0.153992980938324\\
0.329034456231267	0.146192817549979\\
0.41753189365604	0.137196856905771\\
0.529831690628371	0.127037688114313\\
0.672335753649934	0.115841999932147\\
0.853167852417281	0.103843466778185\\
1.08263673387405	0.0913788803465737\\
1.37382379588326	0.0788621589208237\\
1.74332882219999	0.0667370337592643\\
2.21221629107045	0.0554174759462852\\
2.80721620394118	0.0452312612809605\\
3.56224789026244	0.0363823581928025\\
4.52035365636024	0.0289411090973775\\
5.73615251044868	0.0228609156461818\\
7.27895384398315	0.0180118332333442\\
9.23670857187386	0.0142187262360786\\
11.7210229753348	0.0112941787617996\\
14.8735210729351	0.00906133658114847\\
18.873918221351	0.00736635375752846\\
23.9502661998749	0.00608270320056275\\
30.391953823132	0.00511032998344367\\
38.5662042116347	0.00437221378882394\\
48.9390091847749	0.00381009515505182\\
62.1016941891562	0.00338035529924778\\
78.8046281566991	0.00305049039794275\\
100	0.00279629384164317\\
1000	0.00198546601976908\\
};
\addlegendentry{ [[23,1,3]] XZZX}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.1	0.399232480183296\\
0.126896100316792	0.389467001765358\\
0.161026202756094	0.377590637008525\\
0.204335971785694	0.363299088726505\\
0.259294379740467	0.346322532279882\\
0.329034456231267	0.326471138345252\\
0.41753189365604	0.303692460597115\\
0.529831690628371	0.278134141604595\\
0.672335753649934	0.250198694354315\\
0.853167852417281	0.220570980373899\\
1.08263673387405	0.190197500183245\\
1.37382379588326	0.16020423124229\\
1.74332882219999	0.131757909779433\\
2.21221629107045	0.10589902168957\\
2.80721620394118	0.0833915134122946\\
3.56224789026244	0.0646327997918291\\
4.52035365636024	0.0496461785192273\\
5.73615251044868	0.0381472850155814\\
7.27895384398315	0.0296531091888112\\
9.23670857187386	0.0235962877086576\\
11.7210229753348	0.019417079777031\\
14.8735210729351	0.0166213972305341\\
18.873918221351	0.0148066886376859\\
23.9502661998749	0.0136644809980357\\
30.391953823132	0.0129695932662457\\
38.5662042116347	0.01256400230668\\
48.9390091847749	0.0123403998840106\\
62.1016941891562	0.012227951305099\\
78.8046281566991	0.0121810773614447\\
100	0.0121711602911376\\
1000	0.0123219950711095\\
};
\addlegendentry{ [[15,1,3]]}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	0.100970387566138\\
0.126896100316792	0.10004525890004\\
0.161026202756094	0.0989094699447861\\
0.204335971785694	0.0975263144174006\\
0.259294379740467	0.0958584571024908\\
0.329034456231267	0.0938710604772671\\
0.41753189365604	0.0915361698858123\\
0.529831690628371	0.0888381760578547\\
0.672335753649934	0.0857797328195661\\
0.853167852417281	0.082386990358774\\
1.08263673387405	0.0787126139757117\\
1.37382379588326	0.0748350823777506\\
1.74332882219999	0.070853418562978\\
2.21221629107045	0.0668777414381542\\
2.80721620394118	0.0630173985444463\\
3.56224789026244	0.0593693058183888\\
4.52035365636024	0.056009029047283\\
5.73615251044868	0.0529861514506718\\
7.27895384398315	0.0503241000584932\\
9.23670857187386	0.0480234665120667\\
11.7210229753348	0.0460673145017721\\
14.8735210729351	0.0444270134312536\\
18.873918221351	0.0430675434705482\\
23.9502661998749	0.041951714457566\\
30.391953823132	0.0410431524558779\\
38.5662042116347	0.0403081673010294\\
48.9390091847749	0.039716733377746\\
62.1016941891562	0.0392428375510565\\
78.8046281566991	0.0388644174050785\\
100	0.0385630625778594\\
1000	0.0375339789090665\\
};
\addlegendentry{ [[15,1,3]] XZZX}

\end{axis}
\end{tikzpicture}%

==> Figures2/plot_varA_asymm_XZZX4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={A},
ymode=log,
ymin=7.61909930779941e-06,
ymax=0.00108797042120181,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_\text{l}\text{ [[23,1,3]] and [[25,1,3]] varying A}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	0.00108797042120181\\
0.137382379588326	0.00105069829786412\\
0.18873918221351	0.0010025590961924\\
0.259294379740467	0.000941677659317741\\
0.356224789026244	0.000866752619030533\\
0.489390091847749	0.000777692341719705\\
0.672335753649934	0.000676307936331828\\
0.923670857187386	0.000566770072572549\\
1.26896100316792	0.000455432066015362\\
1.74332882219999	0.000349763592349165\\
2.39502661998749	0.000256602252522133\\
3.29034456231267	0.000180452816281248\\
4.52035365636024	0.000122656714705999\\
6.21016941891562	8.17369658316161e-05\\
8.53167852417281	5.45281413728649e-05\\
11.7210229753348	3.74048799313322e-05\\
16.1026202756094	2.71288911124292e-05\\
22.1221629107045	2.12112720627243e-05\\
30.391953823132	1.79274255108528e-05\\
41.753189365604	1.61691615289897e-05\\
57.3615251044868	1.52635087754348e-05\\
78.8046281566991	1.48191969529669e-05\\
108.263673387405	1.46165342975171e-05\\
148.735210729351	1.45357876779191e-05\\
204.335971785694	1.45135079437464e-05\\
280.721620394118	1.45170701571499e-05\\
385.662042116347	1.45303172251396e-05\\
529.831690628371	1.45456728239077e-05\\
727.895384398315	1.45599036716645e-05\\
1000	1.45718904553793e-05\\
100000	1.46103121767408e-05\\
};
\addlegendentry{ [[23,1,3]]}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.000873138375538549\\
0.137382379588326	0.000846961173028275\\
0.18873918221351	0.000813044583237662\\
0.259294379740467	0.000769964904691622\\
0.356224789026244	0.000716635690033679\\
0.489390091847749	0.000652738183187004\\
0.672335753649934	0.000579209999660734\\
0.923670857187386	0.00049860580499317\\
1.26896100316792	0.000415063912902558\\
1.74332882219999	0.000333685168796322\\
2.39502661998749	0.000259416519809525\\
3.29034456231267	0.000195881983967273\\
4.52035365636024	0.000144705545486888\\
6.21016941891562	0.000105579183298669\\
8.53167852417281	7.68868928753901e-05\\
11.7210229753348	5.64708938089978e-05\\
16.1026202756094	4.22169924764938e-05\\
22.1221629107045	3.235786339015e-05\\
30.391953823132	2.55516499172184e-05\\
41.753189365604	2.08385202482277e-05\\
57.3615251044868	1.75554717649937e-05\\
78.8046281566991	1.52524519897138e-05\\
108.263673387405	1.36255525898894e-05\\
148.735210729351	1.24689792734401e-05\\
204.335971785694	1.16423348017735e-05\\
280.721620394118	1.10489166766381e-05\\
385.662042116347	1.06214540693715e-05\\
529.831690628371	1.03127168858634e-05\\
727.895384398315	1.00892796274622e-05\\
1000	9.9273300988454e-06\\
100000	9.50127002180938e-06\\
};
\addlegendentry{ [[23,1,3]] XZZX}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.1	0.000806544192791005\\
0.137382379588326	0.000779051654942592\\
0.18873918221351	0.000743539687578\\
0.259294379740467	0.000698622041541403\\
0.356224789026244	0.000643334613582636\\
0.489390091847749	0.00057760527813012\\
0.672335753649934	0.000502767032365447\\
0.923670857187386	0.000421898169721917\\
1.26896100316792	0.000339695004366629\\
1.74332882219999	0.000261685918898952\\
2.39502661998749	0.000192937204840838\\
3.29034456231267	0.000136789903282172\\
4.52035365636024	9.42392687200732e-05\\
6.21016941891562	6.41871212465223e-05\\
8.53167852417281	4.42799261946988e-05\\
11.7210229753348	3.1822499573201e-05\\
16.1026202756094	2.44088396771918e-05\\
22.1221629107045	2.01920220761916e-05\\
30.391953823132	1.78949635639329e-05\\
41.753189365604	1.66996870968833e-05\\
57.3615251044868	1.61118360512578e-05\\
78.8046281566991	1.58459937096384e-05\\
108.263673387405	1.5743532463216e-05\\
148.735210729351	1.57192931557269e-05\\
204.335971785694	1.57291642511173e-05\\
280.721620394118	1.57512613186717e-05\\
385.662042116347	1.57753777906791e-05\\
529.831690628371	1.57972391077064e-05\\
727.895384398315	1.58154538953784e-05\\
1000	1.58299398296046e-05\\
100000	1.58733366619858e-05\\
};
\addlegendentry{ [[15,1,3]]}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	2.89512127470036e-05\\
0.137382379588326	2.85055496206993e-05\\
0.18873918221351	2.79216228722341e-05\\
0.259294379740467	2.71687219522878e-05\\
0.356224789026244	2.62178974379364e-05\\
0.489390091847749	2.50483147815206e-05\\
0.672335753649934	2.36557060500306e-05\\
0.923670857187386	2.20609405764088e-05\\
1.26896100316792	2.03149695551541e-05\\
1.74332882219999	1.84959780032511e-05\\
2.39502661998749	1.66970892411428e-05\\
3.29034456231267	1.5007942065306e-05\\
4.52035365636024	1.34974384191708e-05\\
6.21016941891562	1.22043568121615e-05\\
8.53167852417281	1.1137757165127e-05\\
11.7210229753348	1.02842371638296e-05\\
16.1026202756094	9.61736438926791e-06\\
22.1221629107045	9.10580831627909e-06\\
30.391953823132	8.71879449602042e-06\\
41.753189365604	8.42900630728231e-06\\
57.3615251044868	8.21366416218035e-06\\
78.8046281566991	8.05453470798258e-06\\
108.263673387405	7.93742402243218e-06\\
148.735210729351	7.85149379110144e-06\\
204.335971785694	7.78857941151982e-06\\
280.721620394118	7.7425892645695e-06\\
385.662042116347	7.70900949298739e-06\\
529.831690628371	7.68451180252512e-06\\
727.895384398315	7.66665077694402e-06\\
1000	7.65363428758644e-06\\
100000	7.61909930779941e-06\\
};
\addlegendentry{ [[25,1,3]]  xzzx rot}

\end{axis}
\end{tikzpicture}%

==> Figures2/surface_rot_LOG.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Shape: Ellipse [id:dp2514216155550606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.29,132.53) .. controls (519.29,129.88) and (521.66,127.74) .. (524.6,127.74) .. controls (527.53,127.74) and (529.91,129.88) .. (529.91,132.53) .. controls (529.91,135.17) and (527.53,137.31) .. (524.6,137.31) .. controls (521.66,137.31) and (519.29,135.17) .. (519.29,132.53) -- cycle ;
%Straight Lines [id:da45257254155263815] 
\draw [line width=1.5]    (426.92,89.5) -- (527.39,89.96) ;
%Straight Lines [id:da6315922024783609] 
\draw [line width=1.5]    (454.23,89.96) -- (454.23,175.09) ;
%Straight Lines [id:da9855177030003723] 
\draw [line width=1.5]    (501.44,89.96) -- (501.44,175.09) ;
%Straight Lines [id:da4097142921224566] 
\draw [line width=1.5]    (427.23,132.53) -- (526.84,132.53) ;
%Straight Lines [id:da7354672504736426] 
\draw [line width=1.5]    (429.73,175.09) -- (527.91,175.09) ;
%Shape: Ellipse [id:dp15958094279404067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.56,88.46) .. controls (423.56,85.82) and (425.94,83.67) .. (428.87,83.67) .. controls (431.81,83.67) and (434.18,85.82) .. (434.18,88.46) .. controls (434.18,91.11) and (431.81,93.25) .. (428.87,93.25) .. controls (425.94,93.25) and (423.56,91.11) .. (423.56,88.46) -- cycle ;
%Shape: Ellipse [id:dp9011812664306218] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (445.94,108.9) .. controls (445.94,106.25) and (448.32,104.11) .. (451.25,104.11) .. controls (454.18,104.11) and (456.56,106.25) .. (456.56,108.9) .. controls (456.56,111.54) and (454.18,113.69) .. (451.25,113.69) .. controls (448.32,113.69) and (445.94,111.54) .. (445.94,108.9) -- cycle ;
%Shape: Ellipse [id:dp7756874573192347] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (424.35,132.7) .. controls (424.35,130.06) and (426.73,127.92) .. (429.66,127.92) .. controls (432.59,127.92) and (434.97,130.06) .. (434.97,132.7) .. controls (434.97,135.35) and (432.59,137.49) .. (429.66,137.49) .. controls (426.73,137.49) and (424.35,135.35) .. (424.35,132.7) -- cycle ;
%Shape: Ellipse [id:dp9920440650164203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.46,132.53) .. controls (473.46,129.88) and (475.84,127.74) .. (478.77,127.74) .. controls (481.71,127.74) and (484.08,129.88) .. (484.08,132.53) .. controls (484.08,135.17) and (481.71,137.31) .. (478.77,137.31) .. controls (475.84,137.31) and (473.46,135.17) .. (473.46,132.53) -- cycle ;
%Shape: Ellipse [id:dp7752718213957154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.19,175.09) .. controls (473.19,172.44) and (475.57,170.3) .. (478.5,170.3) .. controls (481.43,170.3) and (483.81,172.44) .. (483.81,175.09) .. controls (483.81,177.73) and (481.43,179.88) .. (478.5,179.88) .. controls (475.57,179.88) and (473.19,177.73) .. (473.19,175.09) -- cycle ;
%Shape: Ellipse [id:dp9949324728487564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.95,175.09) .. controls (423.95,172.44) and (426.33,170.3) .. (429.27,170.3) .. controls (432.2,170.3) and (434.58,172.44) .. (434.58,175.09) .. controls (434.58,177.73) and (432.2,179.88) .. (429.27,179.88) .. controls (426.33,179.88) and (423.95,177.73) .. (423.95,175.09) -- cycle ;
%Shape: Ellipse [id:dp6205424313796513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.72,155.05) .. controls (448.72,152.4) and (451.1,150.26) .. (454.03,150.26) .. controls (456.96,150.26) and (459.34,152.4) .. (459.34,155.05) .. controls (459.34,157.69) and (456.96,159.84) .. (454.03,159.84) .. controls (451.1,159.84) and (448.72,157.69) .. (448.72,155.05) -- cycle ;
%Shape: Ellipse [id:dp12099932268374669] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (472.67,89.12) .. controls (472.67,86.48) and (475.05,84.34) .. (477.99,84.34) .. controls (480.92,84.34) and (483.3,86.48) .. (483.3,89.12) .. controls (483.3,91.77) and (480.92,93.91) .. (477.99,93.91) .. controls (475.05,93.91) and (472.67,91.77) .. (472.67,89.12) -- cycle ;
%Shape: Ellipse [id:dp4742704788675415] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (518.7,89.96) .. controls (518.7,87.32) and (521.07,85.18) .. (524.01,85.18) .. controls (526.94,85.18) and (529.32,87.32) .. (529.32,89.96) .. controls (529.32,92.61) and (526.94,94.75) .. (524.01,94.75) .. controls (521.07,94.75) and (518.7,92.61) .. (518.7,89.96) -- cycle ;
%Shape: Ellipse [id:dp05808981052982076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.93,112.49) .. controls (495.93,109.84) and (498.31,107.7) .. (501.24,107.7) .. controls (504.18,107.7) and (506.55,109.84) .. (506.55,112.49) .. controls (506.55,115.13) and (504.18,117.27) .. (501.24,117.27) .. controls (498.31,117.27) and (495.93,115.13) .. (495.93,112.49) -- cycle ;
%Shape: Ellipse [id:dp13003993695060212] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.29,132.53) .. controls (519.29,129.88) and (521.66,127.74) .. (524.6,127.74) .. controls (527.53,127.74) and (529.91,129.88) .. (529.91,132.53) .. controls (529.91,135.17) and (527.53,137.31) .. (524.6,137.31) .. controls (521.66,137.31) and (519.29,135.17) .. (519.29,132.53) -- cycle ;
%Shape: Ellipse [id:dp011217311606799951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.33,153.81) .. controls (496.33,151.16) and (498.7,149.02) .. (501.64,149.02) .. controls (504.57,149.02) and (506.95,151.16) .. (506.95,153.81) .. controls (506.95,156.45) and (504.57,158.6) .. (501.64,158.6) .. controls (498.7,158.6) and (496.33,156.45) .. (496.33,153.81) -- cycle ;
%Straight Lines [id:da9511910926821573] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.4 ][line width=2.25]    (424.32,131.34) -- (451.97,130.71) -- (451.97,87.08) -- (521.94,87.87) ;
%Shape: Ellipse [id:dp9809122229253295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.68,174.91) .. controls (519.68,172.27) and (522.06,170.12) .. (524.99,170.12) .. controls (527.92,170.12) and (530.3,172.27) .. (530.3,174.91) .. controls (530.3,177.56) and (527.92,179.7) .. (524.99,179.7) .. controls (522.06,179.7) and (519.68,177.56) .. (519.68,174.91) -- cycle ;
%Shape: Ellipse [id:dp5443669474306667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.33,153.81) .. controls (496.33,151.16) and (498.7,149.02) .. (501.64,149.02) .. controls (504.57,149.02) and (506.95,151.16) .. (506.95,153.81) .. controls (506.95,156.45) and (504.57,158.6) .. (501.64,158.6) .. controls (498.7,158.6) and (496.33,156.45) .. (496.33,153.81) -- cycle ;
%Shape: Ellipse [id:dp6944213836488539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.7,277.62) .. controls (518.7,274.97) and (521.08,272.83) .. (524.01,272.83) .. controls (526.95,272.83) and (529.33,274.97) .. (529.33,277.62) .. controls (529.33,280.26) and (526.95,282.4) .. (524.01,282.4) .. controls (521.08,282.4) and (518.7,280.26) .. (518.7,277.62) -- cycle ;
%Straight Lines [id:da1911558971420163] 
\draw [line width=1.5]    (427.26,234.56) -- (526.1,234.94) ;
%Straight Lines [id:da7680764459795999] 
\draw [line width=1.5]    (453.64,235.05) -- (453.64,320.18) ;
%Straight Lines [id:da42971981427243156] 
\draw [line width=1.5]    (500.86,235.05) -- (500.86,320.18) ;
%Straight Lines [id:da11052937572979926] 
\draw [line width=1.5]    (430.74,277.62) -- (526.26,277.62) ;
%Straight Lines [id:da6274398856251279] 
\draw [line width=1.5]    (432.22,320.18) -- (527.33,320.18) ;
%Shape: Ellipse [id:dp8976051361186248] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (421.95,233.55) .. controls (421.95,230.91) and (424.33,228.76) .. (427.26,228.76) .. controls (430.2,228.76) and (432.58,230.91) .. (432.58,233.55) .. controls (432.58,236.2) and (430.2,238.34) .. (427.26,238.34) .. controls (424.33,238.34) and (421.95,236.2) .. (421.95,233.55) -- cycle ;
%Shape: Ellipse [id:dp7478682466838473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.35,257.22) .. controls (447.35,254.58) and (449.73,252.43) .. (452.66,252.43) .. controls (455.59,252.43) and (457.97,254.58) .. (457.97,257.22) .. controls (457.97,259.87) and (455.59,262.01) .. (452.66,262.01) .. controls (449.73,262.01) and (447.35,259.87) .. (447.35,257.22) -- cycle ;
%Shape: Ellipse [id:dp9832171117871524] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (422.74,277.79) .. controls (422.74,275.15) and (425.12,273.01) .. (428.05,273.01) .. controls (430.98,273.01) and (433.36,275.15) .. (433.36,277.79) .. controls (433.36,280.44) and (430.98,282.58) .. (428.05,282.58) .. controls (425.12,282.58) and (422.74,280.44) .. (422.74,277.79) -- cycle ;
%Shape: Ellipse [id:dp5743056226608951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.88,277.62) .. controls (472.88,274.97) and (475.26,272.83) .. (478.19,272.83) .. controls (481.12,272.83) and (483.5,274.97) .. (483.5,277.62) .. controls (483.5,280.26) and (481.12,282.4) .. (478.19,282.4) .. controls (475.26,282.4) and (472.88,280.26) .. (472.88,277.62) -- cycle ;
%Shape: Ellipse [id:dp13705537284605185] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (468.5,320.18) .. controls (468.5,317.53) and (470.88,315.39) .. (473.82,315.39) .. controls (476.75,315.39) and (479.13,317.53) .. (479.13,320.18) .. controls (479.13,322.82) and (476.75,324.97) .. (473.82,324.97) .. controls (470.88,324.97) and (468.5,322.82) .. (468.5,320.18) -- cycle ;
%Shape: Ellipse [id:dp32393971817752465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.73,320.18) .. controls (425.73,317.53) and (428.1,315.39) .. (431.04,315.39) .. controls (433.97,315.39) and (436.35,317.53) .. (436.35,320.18) .. controls (436.35,322.82) and (433.97,324.97) .. (431.04,324.97) .. controls (428.1,324.97) and (425.73,322.82) .. (425.73,320.18) -- cycle ;
%Shape: Ellipse [id:dp36029935758433873] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (448.13,300.14) .. controls (448.13,297.49) and (450.51,295.35) .. (453.45,295.35) .. controls (456.38,295.35) and (458.76,297.49) .. (458.76,300.14) .. controls (458.76,302.78) and (456.38,304.93) .. (453.45,304.93) .. controls (450.51,304.93) and (448.13,302.78) .. (448.13,300.14) -- cycle ;
%Shape: Ellipse [id:dp8170117434676315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.09,234.21) .. controls (472.09,231.57) and (474.47,229.43) .. (477.4,229.43) .. controls (480.34,229.43) and (482.71,231.57) .. (482.71,234.21) .. controls (482.71,236.86) and (480.34,239) .. (477.4,239) .. controls (474.47,239) and (472.09,236.86) .. (472.09,234.21) -- cycle ;
%Shape: Ellipse [id:dp411560578385436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.11,235.05) .. controls (518.11,232.41) and (520.49,230.26) .. (523.42,230.26) .. controls (526.36,230.26) and (528.74,232.41) .. (528.74,235.05) .. controls (528.74,237.7) and (526.36,239.84) .. (523.42,239.84) .. controls (520.49,239.84) and (518.11,237.7) .. (518.11,235.05) -- cycle ;
%Shape: Ellipse [id:dp839069045356208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.35,257.58) .. controls (495.35,254.93) and (497.73,252.79) .. (500.66,252.79) .. controls (503.59,252.79) and (505.97,254.93) .. (505.97,257.58) .. controls (505.97,260.22) and (503.59,262.36) .. (500.66,262.36) .. controls (497.73,262.36) and (495.35,260.22) .. (495.35,257.58) -- cycle ;
%Shape: Ellipse [id:dp5102581758606258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.7,277.62) .. controls (518.7,274.97) and (521.08,272.83) .. (524.01,272.83) .. controls (526.95,272.83) and (529.33,274.97) .. (529.33,277.62) .. controls (529.33,280.26) and (526.95,282.4) .. (524.01,282.4) .. controls (521.08,282.4) and (518.7,280.26) .. (518.7,277.62) -- cycle ;
%Shape: Ellipse [id:dp6397475557863115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.74,298.9) .. controls (495.74,296.25) and (498.12,294.11) .. (501.05,294.11) .. controls (503.99,294.11) and (506.36,296.25) .. (506.36,298.9) .. controls (506.36,301.54) and (503.99,303.69) .. (501.05,303.69) .. controls (498.12,303.69) and (495.74,301.54) .. (495.74,298.9) -- cycle ;
%Shape: Ellipse [id:dp6097123712935213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.09,320) .. controls (519.09,317.36) and (521.47,315.21) .. (524.4,315.21) .. controls (527.34,315.21) and (529.72,317.36) .. (529.72,320) .. controls (529.72,322.65) and (527.34,324.79) .. (524.4,324.79) .. controls (521.47,324.79) and (519.09,322.65) .. (519.09,320) -- cycle ;
%Shape: Ellipse [id:dp561090819669416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.74,298.9) .. controls (495.74,296.25) and (498.12,294.11) .. (501.05,294.11) .. controls (503.99,294.11) and (506.36,296.25) .. (506.36,298.9) .. controls (506.36,301.54) and (503.99,303.69) .. (501.05,303.69) .. controls (498.12,303.69) and (495.74,301.54) .. (495.74,298.9) -- cycle ;
%Shape: Ellipse [id:dp7456618965239277] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (641.11,132.45) .. controls (641.11,129.81) and (643.49,127.67) .. (646.42,127.67) .. controls (649.35,127.67) and (651.73,129.81) .. (651.73,132.45) .. controls (651.73,135.1) and (649.35,137.24) .. (646.42,137.24) .. controls (643.49,137.24) and (641.11,135.1) .. (641.11,132.45) -- cycle ;
%Straight Lines [id:da2431363518151457] 
\draw [line width=1.5]    (547.72,89.43) -- (649.22,89.89) ;
%Straight Lines [id:da6480292136080982] 
\draw [line width=1.5]    (576.05,89.89) -- (576.05,175.02) ;
%Straight Lines [id:da2653145698932734] 
\draw [line width=1.5]    (623.26,89.89) -- (623.26,175.02) ;
%Straight Lines [id:da6883016448210777] 
\draw [line width=1.5]    (547.83,132.45) -- (646.42,132.45) ;
%Straight Lines [id:da9411867666495378] 
\draw [line width=1.5]    (547.45,175.02) -- (649.73,175.02) ;
%Shape: Ellipse [id:dp9339502930869249] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (544.36,88.39) .. controls (544.36,85.75) and (546.74,83.6) .. (549.67,83.6) .. controls (552.6,83.6) and (554.98,85.75) .. (554.98,88.39) .. controls (554.98,91.03) and (552.6,93.18) .. (549.67,93.18) .. controls (546.74,93.18) and (544.36,91.03) .. (544.36,88.39) -- cycle ;
%Shape: Ellipse [id:dp029597981900542303] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (569.75,112.06) .. controls (569.75,109.41) and (572.13,107.27) .. (575.06,107.27) .. controls (578,107.27) and (580.38,109.41) .. (580.38,112.06) .. controls (580.38,114.7) and (578,116.85) .. (575.06,116.85) .. controls (572.13,116.85) and (569.75,114.7) .. (569.75,112.06) -- cycle ;
%Shape: Ellipse [id:dp19086159384877965] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (545.58,131.2) .. controls (545.58,128.56) and (547.96,126.41) .. (550.89,126.41) .. controls (553.82,126.41) and (556.2,128.56) .. (556.2,131.2) .. controls (556.2,133.84) and (553.82,135.99) .. (550.89,135.99) .. controls (547.96,135.99) and (545.58,133.84) .. (545.58,131.2) -- cycle ;
%Shape: Ellipse [id:dp2770080669386523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (595.28,132.45) .. controls (595.28,129.81) and (597.66,127.67) .. (600.59,127.67) .. controls (603.53,127.67) and (605.91,129.81) .. (605.91,132.45) .. controls (605.91,135.1) and (603.53,137.24) .. (600.59,137.24) .. controls (597.66,137.24) and (595.28,135.1) .. (595.28,132.45) -- cycle ;
%Shape: Ellipse [id:dp17806656578310165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (595.01,175.02) .. controls (595.01,172.37) and (597.39,170.23) .. (600.32,170.23) .. controls (603.26,170.23) and (605.63,172.37) .. (605.63,175.02) .. controls (605.63,177.66) and (603.26,179.81) .. (600.32,179.81) .. controls (597.39,179.81) and (595.01,177.66) .. (595.01,175.02) -- cycle ;
%Shape: Ellipse [id:dp06167852373353133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (544.75,175.02) .. controls (544.75,172.37) and (547.13,170.23) .. (550.06,170.23) .. controls (553,170.23) and (555.37,172.37) .. (555.37,175.02) .. controls (555.37,177.66) and (553,179.81) .. (550.06,179.81) .. controls (547.13,179.81) and (544.75,177.66) .. (544.75,175.02) -- cycle ;
%Shape: Ellipse [id:dp26338138420222856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570.54,154.98) .. controls (570.54,152.33) and (572.92,150.19) .. (575.85,150.19) .. controls (578.79,150.19) and (581.16,152.33) .. (581.16,154.98) .. controls (581.16,157.62) and (578.79,159.77) .. (575.85,159.77) .. controls (572.92,159.77) and (570.54,157.62) .. (570.54,154.98) -- cycle ;
%Shape: Ellipse [id:dp11010723692934399] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (594.5,89.05) .. controls (594.5,86.41) and (596.87,84.26) .. (599.81,84.26) .. controls (602.74,84.26) and (605.12,86.41) .. (605.12,89.05) .. controls (605.12,91.7) and (602.74,93.84) .. (599.81,93.84) .. controls (596.87,93.84) and (594.5,91.7) .. (594.5,89.05) -- cycle ;
%Shape: Ellipse [id:dp038198028721500576] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (640.52,89.89) .. controls (640.52,87.25) and (642.9,85.1) .. (645.83,85.1) .. controls (648.76,85.1) and (651.14,87.25) .. (651.14,89.89) .. controls (651.14,92.54) and (648.76,94.68) .. (645.83,94.68) .. controls (642.9,94.68) and (640.52,92.54) .. (640.52,89.89) -- cycle ;
%Shape: Ellipse [id:dp8579235026410605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.75,112.41) .. controls (617.75,109.77) and (620.13,107.63) .. (623.07,107.63) .. controls (626,107.63) and (628.38,109.77) .. (628.38,112.41) .. controls (628.38,115.06) and (626,117.2) .. (623.07,117.2) .. controls (620.13,117.2) and (617.75,115.06) .. (617.75,112.41) -- cycle ;
%Shape: Ellipse [id:dp000011820998135014804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (641.11,132.45) .. controls (641.11,129.81) and (643.49,127.67) .. (646.42,127.67) .. controls (649.35,127.67) and (651.73,129.81) .. (651.73,132.45) .. controls (651.73,135.1) and (649.35,137.24) .. (646.42,137.24) .. controls (643.49,137.24) and (641.11,135.1) .. (641.11,132.45) -- cycle ;
%Shape: Ellipse [id:dp4014919578972872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (618.15,153.74) .. controls (618.15,151.09) and (620.53,148.95) .. (623.46,148.95) .. controls (626.39,148.95) and (628.77,151.09) .. (628.77,153.74) .. controls (628.77,156.38) and (626.39,158.52) .. (623.46,158.52) .. controls (620.53,158.52) and (618.15,156.38) .. (618.15,153.74) -- cycle ;
%Shape: Ellipse [id:dp479967886642513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (641.5,174.84) .. controls (641.5,172.2) and (643.88,170.05) .. (646.81,170.05) .. controls (649.74,170.05) and (652.12,172.2) .. (652.12,174.84) .. controls (652.12,177.48) and (649.74,179.63) .. (646.81,179.63) .. controls (643.88,179.63) and (641.5,177.48) .. (641.5,174.84) -- cycle ;
%Shape: Ellipse [id:dp23540194098914302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (618.15,153.74) .. controls (618.15,151.09) and (620.53,148.95) .. (623.46,148.95) .. controls (626.39,148.95) and (628.77,151.09) .. (628.77,153.74) .. controls (628.77,156.38) and (626.39,158.52) .. (623.46,158.52) .. controls (620.53,158.52) and (618.15,156.38) .. (618.15,153.74) -- cycle ;
%Shape: Ellipse [id:dp5107053775705191] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640.52,277.54) .. controls (640.52,274.9) and (642.9,272.76) .. (645.84,272.76) .. controls (648.77,272.76) and (651.15,274.9) .. (651.15,277.54) .. controls (651.15,280.19) and (648.77,282.33) .. (645.84,282.33) .. controls (642.9,282.33) and (640.52,280.19) .. (640.52,277.54) -- cycle ;
%Straight Lines [id:da4210217332176719] 
\draw [line width=1.5]    (550.21,234.52) -- (648.63,234.98) ;
%Straight Lines [id:da6695446816546264] 
\draw [line width=1.5]    (575.46,234.98) -- (575.46,320.11) ;
%Straight Lines [id:da9627942529551416] 
\draw [line width=1.5]    (622.68,234.98) -- (622.68,320.11) ;
%Straight Lines [id:da9600546314118473] 
\draw [line width=1.5]    (552.56,277.54) -- (648.08,277.54) ;
%Straight Lines [id:da3590828612701057] 
\draw [line width=1.5]    (553.35,319.93) -- (651.54,319.93) ;
%Shape: Ellipse [id:dp34502746328233147] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (543.77,233.48) .. controls (543.77,230.84) and (546.15,228.69) .. (549.09,228.69) .. controls (552.02,228.69) and (554.4,230.84) .. (554.4,233.48) .. controls (554.4,236.12) and (552.02,238.27) .. (549.09,238.27) .. controls (546.15,238.27) and (543.77,236.12) .. (543.77,233.48) -- cycle ;
%Shape: Ellipse [id:dp385039360752791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.17,257.15) .. controls (569.17,254.5) and (571.55,252.36) .. (574.48,252.36) .. controls (577.41,252.36) and (579.79,254.5) .. (579.79,257.15) .. controls (579.79,259.79) and (577.41,261.94) .. (574.48,261.94) .. controls (571.55,261.94) and (569.17,259.79) .. (569.17,257.15) -- cycle ;
%Shape: Ellipse [id:dp14815729368981412] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (544.56,277.72) .. controls (544.56,275.08) and (546.94,272.93) .. (549.87,272.93) .. controls (552.81,272.93) and (555.18,275.08) .. (555.18,277.72) .. controls (555.18,280.37) and (552.81,282.51) .. (549.87,282.51) .. controls (546.94,282.51) and (544.56,280.37) .. (544.56,277.72) -- cycle ;
%Shape: Ellipse [id:dp8220749751826562] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (594.7,277.54) .. controls (594.7,274.9) and (597.08,272.76) .. (600.01,272.76) .. controls (602.94,272.76) and (605.32,274.9) .. (605.32,277.54) .. controls (605.32,280.19) and (602.94,282.33) .. (600.01,282.33) .. controls (597.08,282.33) and (594.7,280.19) .. (594.7,277.54) -- cycle ;
%Shape: Ellipse [id:dp07114410134436455] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (590.33,320.11) .. controls (590.33,317.46) and (592.7,315.32) .. (595.64,315.32) .. controls (598.57,315.32) and (600.95,317.46) .. (600.95,320.11) .. controls (600.95,322.75) and (598.57,324.9) .. (595.64,324.9) .. controls (592.7,324.9) and (590.33,322.75) .. (590.33,320.11) -- cycle ;
%Shape: Ellipse [id:dp38879263851018675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (548.27,320.11) .. controls (548.27,317.46) and (550.65,315.32) .. (553.58,315.32) .. controls (556.51,315.32) and (558.89,317.46) .. (558.89,320.11) .. controls (558.89,322.75) and (556.51,324.9) .. (553.58,324.9) .. controls (550.65,324.9) and (548.27,322.75) .. (548.27,320.11) -- cycle ;
%Shape: Ellipse [id:dp3249975875756115] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (569.96,300.07) .. controls (569.96,297.42) and (572.33,295.28) .. (575.27,295.28) .. controls (578.2,295.28) and (580.58,297.42) .. (580.58,300.07) .. controls (580.58,302.71) and (578.2,304.86) .. (575.27,304.86) .. controls (572.33,304.86) and (569.96,302.71) .. (569.96,300.07) -- cycle ;
%Shape: Ellipse [id:dp881261645100513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.91,234.14) .. controls (593.91,231.5) and (596.29,229.35) .. (599.22,229.35) .. controls (602.16,229.35) and (604.54,231.5) .. (604.54,234.14) .. controls (604.54,236.79) and (602.16,238.93) .. (599.22,238.93) .. controls (596.29,238.93) and (593.91,236.79) .. (593.91,234.14) -- cycle ;
%Shape: Ellipse [id:dp9088885646276537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (639.93,234.98) .. controls (639.93,232.34) and (642.31,230.19) .. (645.25,230.19) .. controls (648.18,230.19) and (650.56,232.34) .. (650.56,234.98) .. controls (650.56,237.63) and (648.18,239.77) .. (645.25,239.77) .. controls (642.31,239.77) and (639.93,237.63) .. (639.93,234.98) -- cycle ;
%Shape: Ellipse [id:dp538841061327548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.17,257.5) .. controls (617.17,254.86) and (619.55,252.72) .. (622.48,252.72) .. controls (625.41,252.72) and (627.79,254.86) .. (627.79,257.5) .. controls (627.79,260.15) and (625.41,262.29) .. (622.48,262.29) .. controls (619.55,262.29) and (617.17,260.15) .. (617.17,257.5) -- cycle ;
%Shape: Ellipse [id:dp7951135238792896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640.52,277.54) .. controls (640.52,274.9) and (642.9,272.76) .. (645.84,272.76) .. controls (648.77,272.76) and (651.15,274.9) .. (651.15,277.54) .. controls (651.15,280.19) and (648.77,282.33) .. (645.84,282.33) .. controls (642.9,282.33) and (640.52,280.19) .. (640.52,277.54) -- cycle ;
%Shape: Ellipse [id:dp408019740219534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.56,298.83) .. controls (617.56,296.18) and (619.94,294.04) .. (622.87,294.04) .. controls (625.81,294.04) and (628.19,296.18) .. (628.19,298.83) .. controls (628.19,301.47) and (625.81,303.61) .. (622.87,303.61) .. controls (619.94,303.61) and (617.56,301.47) .. (617.56,298.83) -- cycle ;
%Shape: Ellipse [id:dp2466472647618242] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640.91,319.93) .. controls (640.91,317.29) and (643.29,315.14) .. (646.23,315.14) .. controls (649.16,315.14) and (651.54,317.29) .. (651.54,319.93) .. controls (651.54,322.57) and (649.16,324.72) .. (646.23,324.72) .. controls (643.29,324.72) and (640.91,322.57) .. (640.91,319.93) -- cycle ;
%Shape: Ellipse [id:dp6859889779819547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.56,298.83) .. controls (617.56,296.18) and (619.94,294.04) .. (622.87,294.04) .. controls (625.81,294.04) and (628.19,296.18) .. (628.19,298.83) .. controls (628.19,301.47) and (625.81,303.61) .. (622.87,303.61) .. controls (619.94,303.61) and (617.56,301.47) .. (617.56,298.83) -- cycle ;
%Straight Lines [id:da22429745747555818] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.4 ][line width=2.25]    (550.57,131.09) -- (574.42,131.31) -- (573.7,86.83) -- (643.67,87.62) ;
%Straight Lines [id:da8251382781575282] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.51 ][line width=2.25]    (473.86,327.92) -- (473.86,298.55) -- (428.45,298.55) -- (427.73,222.19) ;
%Straight Lines [id:da5105278264411031] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.51 ][line width=2.25]    (595.64,330) -- (595.64,300.63) -- (550.23,300.63) -- (549.51,224.27) ;
%Shape: Ellipse [id:dp6014710658854577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.64,132.79) .. controls (122.64,130.07) and (125.48,127.86) .. (128.99,127.86) .. controls (132.49,127.86) and (135.33,130.07) .. (135.33,132.79) .. controls (135.33,135.52) and (132.49,137.72) .. (128.99,137.72) .. controls (125.48,137.72) and (122.64,135.52) .. (122.64,132.79) -- cycle ;
%Straight Lines [id:da681481846400207] 
\draw [line width=1.5]    (45.37,88.97) -- (102.47,88.97) ;
%Straight Lines [id:da05716207182690669] 
\draw [line width=1.5]    (44.95,88.97) -- (44.95,176.62) ;
%Straight Lines [id:da5683576196282574] 
\draw [line width=1.5]    (101.33,88.97) -- (101.33,176.62) ;
%Straight Lines [id:da8663883815765587] 
\draw [line width=1.5]    (20.79,132.79) -- (131.67,132.79) ;
%Straight Lines [id:da005832732242315841] 
\draw [line width=1.5]    (44.71,175.62) -- (101.33,176.62) ;
%Shape: Ellipse [id:dp3262419233320325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.29,111.79) .. controls (38.29,109.07) and (41.13,106.86) .. (44.63,106.86) .. controls (48.14,106.86) and (50.98,109.07) .. (50.98,111.79) .. controls (50.98,114.52) and (48.14,116.72) .. (44.63,116.72) .. controls (41.13,116.72) and (38.29,114.52) .. (38.29,111.79) -- cycle ;
%Shape: Ellipse [id:dp877782564252084] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (12.94,132.98) .. controls (12.94,130.25) and (15.78,128.05) .. (19.28,128.05) .. controls (22.79,128.05) and (25.63,130.25) .. (25.63,132.98) .. controls (25.63,135.7) and (22.79,137.91) .. (19.28,137.91) .. controls (15.78,137.91) and (12.94,135.7) .. (12.94,132.98) -- cycle ;
%Shape: Ellipse [id:dp4449538689682331] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (67.92,132.79) .. controls (67.92,130.07) and (70.76,127.86) .. (74.26,127.86) .. controls (77.77,127.86) and (80.61,130.07) .. (80.61,132.79) .. controls (80.61,135.52) and (77.77,137.72) .. (74.26,137.72) .. controls (70.76,137.72) and (67.92,135.52) .. (67.92,132.79) -- cycle ;
%Shape: Ellipse [id:dp4187180286220593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.59,176.62) .. controls (67.59,173.89) and (70.43,171.69) .. (73.94,171.69) .. controls (77.44,171.69) and (80.28,173.89) .. (80.28,176.62) .. controls (80.28,179.34) and (77.44,181.55) .. (73.94,181.55) .. controls (70.43,181.55) and (67.59,179.34) .. (67.59,176.62) -- cycle ;
%Shape: Ellipse [id:dp641836845282529] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.37,155.98) .. controls (38.37,153.26) and (41.21,151.05) .. (44.71,151.05) .. controls (48.22,151.05) and (51.06,153.26) .. (51.06,155.98) .. controls (51.06,158.71) and (48.22,160.91) .. (44.71,160.91) .. controls (41.21,160.91) and (38.37,158.71) .. (38.37,155.98) -- cycle ;
%Shape: Ellipse [id:dp614685338162778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.98,88.97) .. controls (66.98,86.25) and (69.82,84.04) .. (73.32,84.04) .. controls (76.83,84.04) and (79.67,86.25) .. (79.67,88.97) .. controls (79.67,91.69) and (76.83,93.9) .. (73.32,93.9) .. controls (69.82,93.9) and (66.98,91.69) .. (66.98,88.97) -- cycle ;
%Shape: Ellipse [id:dp8235892764521685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.75,112.16) .. controls (94.75,109.44) and (97.59,107.23) .. (101.1,107.23) .. controls (104.6,107.23) and (107.44,109.44) .. (107.44,112.16) .. controls (107.44,114.88) and (104.6,117.09) .. (101.1,117.09) .. controls (97.59,117.09) and (94.75,114.88) .. (94.75,112.16) -- cycle ;
%Shape: Ellipse [id:dp953204191522475] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (122.64,132.79) .. controls (122.64,130.07) and (125.48,127.86) .. (128.99,127.86) .. controls (132.49,127.86) and (135.33,130.07) .. (135.33,132.79) .. controls (135.33,135.52) and (132.49,137.72) .. (128.99,137.72) .. controls (125.48,137.72) and (122.64,135.52) .. (122.64,132.79) -- cycle ;
%Shape: Ellipse [id:dp5950104275837924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.22,154.7) .. controls (95.22,151.98) and (98.06,149.77) .. (101.57,149.77) .. controls (105.07,149.77) and (107.91,151.98) .. (107.91,154.7) .. controls (107.91,157.43) and (105.07,159.63) .. (101.57,159.63) .. controls (98.06,159.63) and (95.22,157.43) .. (95.22,154.7) -- cycle ;
%Shape: Ellipse [id:dp07351282665649606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.22,154.7) .. controls (95.22,151.98) and (98.06,149.77) .. (101.57,149.77) .. controls (105.07,149.77) and (107.91,151.98) .. (107.91,154.7) .. controls (107.91,157.43) and (105.07,159.63) .. (101.57,159.63) .. controls (98.06,159.63) and (95.22,157.43) .. (95.22,154.7) -- cycle ;
%Straight Lines [id:da20666920289685176] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (7.64,130.73) -- (136.38,130.44) ;
%Shape: Ellipse [id:dp41761453879481325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.82,132.54) .. controls (397.82,129.82) and (400.66,127.61) .. (404.16,127.61) .. controls (407.67,127.61) and (410.51,129.82) .. (410.51,132.54) .. controls (410.51,135.26) and (407.67,137.47) .. (404.16,137.47) .. controls (400.66,137.47) and (397.82,135.26) .. (397.82,132.54) -- cycle ;
%Straight Lines [id:da47846550757014816] 
\draw [line width=1.5]    (320.55,88.72) -- (377.64,88.72) ;
%Straight Lines [id:da6121971141930964] 
\draw [line width=1.5]    (320.12,88.72) -- (320.12,176.36) ;
%Straight Lines [id:da6208038840520226] 
\draw [line width=1.5]    (376.51,88.72) -- (376.51,176.36) ;
%Straight Lines [id:da8684605077887149] 
\draw [line width=1.5]    (295.96,132.54) -- (406.84,132.54) ;
%Straight Lines [id:da4687124588315337] 
\draw [line width=1.5]    (319.89,175.36) -- (376.51,176.36) ;
%Shape: Ellipse [id:dp893153819076776] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (312.14,110.65) .. controls (312.14,107.93) and (314.98,105.72) .. (318.48,105.72) .. controls (321.98,105.72) and (324.82,107.93) .. (324.82,110.65) .. controls (324.82,113.37) and (321.98,115.58) .. (318.48,115.58) .. controls (314.98,115.58) and (312.14,113.37) .. (312.14,110.65) -- cycle ;
%Shape: Ellipse [id:dp652703081595447] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (288.12,132.72) .. controls (288.12,130) and (290.96,127.79) .. (294.46,127.79) .. controls (297.96,127.79) and (300.8,130) .. (300.8,132.72) .. controls (300.8,135.44) and (297.96,137.65) .. (294.46,137.65) .. controls (290.96,137.65) and (288.12,135.44) .. (288.12,132.72) -- cycle ;
%Shape: Ellipse [id:dp4722096259277868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.09,132.54) .. controls (343.09,129.82) and (345.93,127.61) .. (349.44,127.61) .. controls (352.94,127.61) and (355.78,129.82) .. (355.78,132.54) .. controls (355.78,135.26) and (352.94,137.47) .. (349.44,137.47) .. controls (345.93,137.47) and (343.09,135.26) .. (343.09,132.54) -- cycle ;
%Shape: Ellipse [id:dp15177686766723908] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (342.77,176.36) .. controls (342.77,173.64) and (345.61,171.43) .. (349.11,171.43) .. controls (352.61,171.43) and (355.45,173.64) .. (355.45,176.36) .. controls (355.45,179.08) and (352.61,181.29) .. (349.11,181.29) .. controls (345.61,181.29) and (342.77,179.08) .. (342.77,176.36) -- cycle ;
%Shape: Ellipse [id:dp2361359189636174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.55,155.73) .. controls (313.55,153.01) and (316.39,150.8) .. (319.89,150.8) .. controls (323.39,150.8) and (326.23,153.01) .. (326.23,155.73) .. controls (326.23,158.45) and (323.39,160.66) .. (319.89,160.66) .. controls (316.39,160.66) and (313.55,158.45) .. (313.55,155.73) -- cycle ;
%Shape: Ellipse [id:dp8593788628296561] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (342.16,88.72) .. controls (342.16,85.99) and (344.99,83.79) .. (348.5,83.79) .. controls (352,83.79) and (354.84,85.99) .. (354.84,88.72) .. controls (354.84,91.44) and (352,93.65) .. (348.5,93.65) .. controls (344.99,93.65) and (342.16,91.44) .. (342.16,88.72) -- cycle ;
%Shape: Ellipse [id:dp7662656673047087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.93,111.91) .. controls (369.93,109.18) and (372.77,106.98) .. (376.27,106.98) .. controls (379.78,106.98) and (382.62,109.18) .. (382.62,111.91) .. controls (382.62,114.63) and (379.78,116.84) .. (376.27,116.84) .. controls (372.77,116.84) and (369.93,114.63) .. (369.93,111.91) -- cycle ;
%Shape: Ellipse [id:dp531027502227512] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (397.82,132.54) .. controls (397.82,129.82) and (400.66,127.61) .. (404.16,127.61) .. controls (407.67,127.61) and (410.51,129.82) .. (410.51,132.54) .. controls (410.51,135.26) and (407.67,137.47) .. (404.16,137.47) .. controls (400.66,137.47) and (397.82,135.26) .. (397.82,132.54) -- cycle ;
%Shape: Ellipse [id:dp7402975803651664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.4,154.45) .. controls (370.4,151.73) and (373.24,149.52) .. (376.74,149.52) .. controls (380.25,149.52) and (383.09,151.73) .. (383.09,154.45) .. controls (383.09,157.17) and (380.25,159.38) .. (376.74,159.38) .. controls (373.24,159.38) and (370.4,157.17) .. (370.4,154.45) -- cycle ;
%Shape: Ellipse [id:dp7899598649334567] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (370.4,154.45) .. controls (370.4,151.73) and (373.24,149.52) .. (376.74,149.52) .. controls (380.25,149.52) and (383.09,151.73) .. (383.09,154.45) .. controls (383.09,157.17) and (380.25,159.38) .. (376.74,159.38) .. controls (373.24,159.38) and (370.4,157.17) .. (370.4,154.45) -- cycle ;
%Straight Lines [id:da8148633760899012] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (283.15,129.69) -- (318.45,130.75) -- (318.51,86.55) -- (377.51,86.55) ;
%Straight Lines [id:da2913739575308468] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (320.18,176.95) -- (379.23,178.33) -- (378.56,135.13) -- (410.6,134.77) ;
%Straight Lines [id:da03754488746762119] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (314.08,316.95) -- (314.2,229.33) -- (368.59,230.33) ;
%Shape: Ellipse [id:dp8900340663036681] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.06,278.16) .. controls (396.06,275.43) and (398.9,273.23) .. (402.4,273.23) .. controls (405.9,273.23) and (408.74,275.43) .. (408.74,278.16) .. controls (408.74,280.88) and (405.9,283.09) .. (402.4,283.09) .. controls (398.9,283.09) and (396.06,280.88) .. (396.06,278.16) -- cycle ;
%Straight Lines [id:da5785528619334944] 
\draw [line width=1.5]    (318.78,233.33) -- (375.88,233.33) ;
%Straight Lines [id:da36918170025853736] 
\draw [line width=1.5]    (318.36,234.33) -- (318.36,321.98) ;
%Straight Lines [id:da31769467435832677] 
\draw [line width=1.5]    (374.74,234.33) -- (374.74,321.98) ;
%Straight Lines [id:da5856847909644421] 
\draw [line width=1.5]    (294.2,278.16) -- (405.08,278.16) ;
%Straight Lines [id:da8613677755389795] 
\draw [line width=1.5]    (318.12,320.98) -- (374.74,321.98) ;
%Shape: Ellipse [id:dp7131689070876845] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (311.7,257.16) .. controls (311.7,254.44) and (314.54,252.23) .. (318.05,252.23) .. controls (321.55,252.23) and (324.39,254.44) .. (324.39,257.16) .. controls (324.39,259.88) and (321.55,262.09) .. (318.05,262.09) .. controls (314.54,262.09) and (311.7,259.88) .. (311.7,257.16) -- cycle ;
%Shape: Ellipse [id:dp9930851368116521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.35,278.34) .. controls (286.35,275.62) and (289.19,273.41) .. (292.69,273.41) .. controls (296.2,273.41) and (299.04,275.62) .. (299.04,278.34) .. controls (299.04,281.06) and (296.2,283.27) .. (292.69,283.27) .. controls (289.19,283.27) and (286.35,281.06) .. (286.35,278.34) -- cycle ;
%Shape: Ellipse [id:dp6939388187677461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.33,278.16) .. controls (341.33,275.43) and (344.17,273.23) .. (347.67,273.23) .. controls (351.18,273.23) and (354.02,275.43) .. (354.02,278.16) .. controls (354.02,280.88) and (351.18,283.09) .. (347.67,283.09) .. controls (344.17,283.09) and (341.33,280.88) .. (341.33,278.16) -- cycle ;
%Shape: Ellipse [id:dp4295394765323387] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (341,321.98) .. controls (341,319.26) and (343.84,317.05) .. (347.35,317.05) .. controls (350.85,317.05) and (353.69,319.26) .. (353.69,321.98) .. controls (353.69,324.7) and (350.85,326.91) .. (347.35,326.91) .. controls (343.84,326.91) and (341,324.7) .. (341,321.98) -- cycle ;
%Shape: Ellipse [id:dp9612031803582296] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (311.78,301.35) .. controls (311.78,298.62) and (314.62,296.42) .. (318.12,296.42) .. controls (321.63,296.42) and (324.47,298.62) .. (324.47,301.35) .. controls (324.47,304.07) and (321.63,306.28) .. (318.12,306.28) .. controls (314.62,306.28) and (311.78,304.07) .. (311.78,301.35) -- cycle ;
%Shape: Ellipse [id:dp2557904559933144] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (340.99,234.33) .. controls (340.99,231.61) and (343.83,229.4) .. (347.33,229.4) .. controls (350.83,229.4) and (353.67,231.61) .. (353.67,234.33) .. controls (353.67,237.06) and (350.83,239.26) .. (347.33,239.26) .. controls (343.83,239.26) and (340.99,237.06) .. (340.99,234.33) -- cycle ;
%Shape: Ellipse [id:dp1059245357318106] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (368.16,257.52) .. controls (368.16,254.8) and (371,252.59) .. (374.51,252.59) .. controls (378.01,252.59) and (380.85,254.8) .. (380.85,257.52) .. controls (380.85,260.25) and (378.01,262.45) .. (374.51,262.45) .. controls (371,262.45) and (368.16,260.25) .. (368.16,257.52) -- cycle ;
%Shape: Ellipse [id:dp2084564932258961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.06,278.16) .. controls (396.06,275.43) and (398.9,273.23) .. (402.4,273.23) .. controls (405.9,273.23) and (408.74,275.43) .. (408.74,278.16) .. controls (408.74,280.88) and (405.9,283.09) .. (402.4,283.09) .. controls (398.9,283.09) and (396.06,280.88) .. (396.06,278.16) -- cycle ;
%Shape: Ellipse [id:dp7763622712627066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.63,300.07) .. controls (368.63,297.35) and (371.47,295.14) .. (374.98,295.14) .. controls (378.48,295.14) and (381.32,297.35) .. (381.32,300.07) .. controls (381.32,302.79) and (378.48,305) .. (374.98,305) .. controls (371.47,305) and (368.63,302.79) .. (368.63,300.07) -- cycle ;
%Shape: Ellipse [id:dp7534064542480926] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (368.63,300.07) .. controls (368.63,297.35) and (371.47,295.14) .. (374.98,295.14) .. controls (378.48,295.14) and (381.32,297.35) .. (381.32,300.07) .. controls (381.32,302.79) and (378.48,305) .. (374.98,305) .. controls (371.47,305) and (368.63,302.79) .. (368.63,300.07) -- cycle ;
%Straight Lines [id:da2136142029416216] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (323.59,324.95) -- (378.59,325.95) -- (377.88,239.33) ;
%Shape: Ellipse [id:dp07140255938270434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.33,132.57) .. controls (258.33,129.85) and (261.17,127.64) .. (264.67,127.64) .. controls (268.18,127.64) and (271.02,129.85) .. (271.02,132.57) .. controls (271.02,135.29) and (268.18,137.5) .. (264.67,137.5) .. controls (261.17,137.5) and (258.33,135.29) .. (258.33,132.57) -- cycle ;
%Straight Lines [id:da3469392796220785] 
\draw [line width=1.5]    (181.06,88.75) -- (238.15,88.75) ;
%Straight Lines [id:da5227706902105015] 
\draw [line width=1.5]    (180.64,88.75) -- (180.64,176.39) ;
%Straight Lines [id:da9579351280577278] 
\draw [line width=1.5]    (237.02,88.75) -- (237.02,176.39) ;
%Straight Lines [id:da4416110367813776] 
\draw [line width=1.5]    (156.48,132.57) -- (267.36,132.57) ;
%Straight Lines [id:da8288789453442588] 
\draw [line width=1.5]    (180.4,175.39) -- (237.02,176.39) ;
%Shape: Ellipse [id:dp5127249619410947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.98,111.57) .. controls (173.98,108.85) and (176.82,106.64) .. (180.32,106.64) .. controls (183.82,106.64) and (186.66,108.85) .. (186.66,111.57) .. controls (186.66,114.29) and (183.82,116.5) .. (180.32,116.5) .. controls (176.82,116.5) and (173.98,114.29) .. (173.98,111.57) -- cycle ;
%Shape: Ellipse [id:dp7215397271677287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.63,132.75) .. controls (148.63,130.03) and (151.47,127.82) .. (154.97,127.82) .. controls (158.47,127.82) and (161.31,130.03) .. (161.31,132.75) .. controls (161.31,135.47) and (158.47,137.68) .. (154.97,137.68) .. controls (151.47,137.68) and (148.63,135.47) .. (148.63,132.75) -- cycle ;
%Shape: Ellipse [id:dp493701798218418] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (203.61,132.57) .. controls (203.61,129.85) and (206.45,127.64) .. (209.95,127.64) .. controls (213.45,127.64) and (216.29,129.85) .. (216.29,132.57) .. controls (216.29,135.29) and (213.45,137.5) .. (209.95,137.5) .. controls (206.45,137.5) and (203.61,135.29) .. (203.61,132.57) -- cycle ;
%Shape: Ellipse [id:dp5889380598807052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.28,176.39) .. controls (203.28,173.67) and (206.12,171.46) .. (209.62,171.46) .. controls (213.13,171.46) and (215.97,173.67) .. (215.97,176.39) .. controls (215.97,179.11) and (213.13,181.32) .. (209.62,181.32) .. controls (206.12,181.32) and (203.28,179.11) .. (203.28,176.39) -- cycle ;
%Shape: Ellipse [id:dp05844984880651616] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (174.06,155.76) .. controls (174.06,153.04) and (176.9,150.83) .. (180.4,150.83) .. controls (183.9,150.83) and (186.74,153.04) .. (186.74,155.76) .. controls (186.74,158.48) and (183.9,160.69) .. (180.4,160.69) .. controls (176.9,160.69) and (174.06,158.48) .. (174.06,155.76) -- cycle ;
%Shape: Ellipse [id:dp22965285086850618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.67,88.75) .. controls (202.67,86.02) and (205.51,83.82) .. (209.01,83.82) .. controls (212.51,83.82) and (215.35,86.02) .. (215.35,88.75) .. controls (215.35,91.47) and (212.51,93.68) .. (209.01,93.68) .. controls (205.51,93.68) and (202.67,91.47) .. (202.67,88.75) -- cycle ;
%Shape: Ellipse [id:dp5784502341495716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.44,111.94) .. controls (230.44,109.21) and (233.28,107.01) .. (236.78,107.01) .. controls (240.29,107.01) and (243.13,109.21) .. (243.13,111.94) .. controls (243.13,114.66) and (240.29,116.87) .. (236.78,116.87) .. controls (233.28,116.87) and (230.44,114.66) .. (230.44,111.94) -- cycle ;
%Shape: Ellipse [id:dp07056397629768851] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (258.33,132.57) .. controls (258.33,129.85) and (261.17,127.64) .. (264.67,127.64) .. controls (268.18,127.64) and (271.02,129.85) .. (271.02,132.57) .. controls (271.02,135.29) and (268.18,137.5) .. (264.67,137.5) .. controls (261.17,137.5) and (258.33,135.29) .. (258.33,132.57) -- cycle ;
%Shape: Ellipse [id:dp751955218890003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.91,154.48) .. controls (230.91,151.76) and (233.75,149.55) .. (237.25,149.55) .. controls (240.76,149.55) and (243.6,151.76) .. (243.6,154.48) .. controls (243.6,157.2) and (240.76,159.41) .. (237.25,159.41) .. controls (233.75,159.41) and (230.91,157.2) .. (230.91,154.48) -- cycle ;
%Shape: Ellipse [id:dp21935534500403953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.91,154.48) .. controls (230.91,151.76) and (233.75,149.55) .. (237.25,149.55) .. controls (240.76,149.55) and (243.6,151.76) .. (243.6,154.48) .. controls (243.6,157.2) and (240.76,159.41) .. (237.25,159.41) .. controls (233.75,159.41) and (230.91,157.2) .. (230.91,154.48) -- cycle ;
%Straight Lines [id:da4104805992911664] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (177.64,179.39) -- (177.69,134.95) -- (272.06,135.21) ;
%Shape: Ellipse [id:dp197497933172743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.82,278.16) .. controls (259.82,275.43) and (262.66,273.23) .. (266.16,273.23) .. controls (269.67,273.23) and (272.51,275.43) .. (272.51,278.16) .. controls (272.51,280.88) and (269.67,283.09) .. (266.16,283.09) .. controls (262.66,283.09) and (259.82,280.88) .. (259.82,278.16) -- cycle ;
%Straight Lines [id:da14346621280745953] 
\draw [line width=1.5]    (182.55,234.33) -- (239.64,234.33) ;
%Straight Lines [id:da45914691554500153] 
\draw [line width=1.5]    (182.12,234.33) -- (182.12,321.98) ;
%Straight Lines [id:da8841661764758167] 
\draw [line width=1.5]    (238.51,234.33) -- (238.51,321.98) ;
%Straight Lines [id:da5905776217609684] 
\draw [line width=1.5]    (157.96,278.16) -- (268.84,278.16) ;
%Straight Lines [id:da10530206002805853] 
\draw [line width=1.5]    (181.89,320.98) -- (238.51,321.98) ;
%Shape: Ellipse [id:dp8420987812963482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.47,257.16) .. controls (175.47,254.44) and (178.31,252.23) .. (181.81,252.23) .. controls (185.31,252.23) and (188.15,254.44) .. (188.15,257.16) .. controls (188.15,259.88) and (185.31,262.09) .. (181.81,262.09) .. controls (178.31,262.09) and (175.47,259.88) .. (175.47,257.16) -- cycle ;
%Shape: Ellipse [id:dp18776466831466132] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (150.12,278.34) .. controls (150.12,275.62) and (152.96,273.41) .. (156.46,273.41) .. controls (159.96,273.41) and (162.8,275.62) .. (162.8,278.34) .. controls (162.8,281.06) and (159.96,283.27) .. (156.46,283.27) .. controls (152.96,283.27) and (150.12,281.06) .. (150.12,278.34) -- cycle ;
%Shape: Ellipse [id:dp4378986326987717] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (205.09,278.16) .. controls (205.09,275.43) and (207.93,273.23) .. (211.44,273.23) .. controls (214.94,273.23) and (217.78,275.43) .. (217.78,278.16) .. controls (217.78,280.88) and (214.94,283.09) .. (211.44,283.09) .. controls (207.93,283.09) and (205.09,280.88) .. (205.09,278.16) -- cycle ;
%Shape: Ellipse [id:dp7138227131346132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.77,321.98) .. controls (204.77,319.26) and (207.61,317.05) .. (211.11,317.05) .. controls (214.61,317.05) and (217.45,319.26) .. (217.45,321.98) .. controls (217.45,324.7) and (214.61,326.91) .. (211.11,326.91) .. controls (207.61,326.91) and (204.77,324.7) .. (204.77,321.98) -- cycle ;
%Shape: Ellipse [id:dp30870300411932794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.55,301.35) .. controls (175.55,298.62) and (178.39,296.42) .. (181.89,296.42) .. controls (185.39,296.42) and (188.23,298.62) .. (188.23,301.35) .. controls (188.23,304.07) and (185.39,306.28) .. (181.89,306.28) .. controls (178.39,306.28) and (175.55,304.07) .. (175.55,301.35) -- cycle ;
%Shape: Ellipse [id:dp637688390436563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.16,234.33) .. controls (204.16,231.61) and (206.99,229.4) .. (210.5,229.4) .. controls (214,229.4) and (216.84,231.61) .. (216.84,234.33) .. controls (216.84,237.06) and (214,239.26) .. (210.5,239.26) .. controls (206.99,239.26) and (204.16,237.06) .. (204.16,234.33) -- cycle ;
%Shape: Ellipse [id:dp7799303545548449] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (231.93,257.52) .. controls (231.93,254.8) and (234.77,252.59) .. (238.27,252.59) .. controls (241.78,252.59) and (244.62,254.8) .. (244.62,257.52) .. controls (244.62,260.25) and (241.78,262.45) .. (238.27,262.45) .. controls (234.77,262.45) and (231.93,260.25) .. (231.93,257.52) -- cycle ;
%Shape: Ellipse [id:dp6890040650749817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.82,278.16) .. controls (259.82,275.43) and (262.66,273.23) .. (266.16,273.23) .. controls (269.67,273.23) and (272.51,275.43) .. (272.51,278.16) .. controls (272.51,280.88) and (269.67,283.09) .. (266.16,283.09) .. controls (262.66,283.09) and (259.82,280.88) .. (259.82,278.16) -- cycle ;
%Shape: Ellipse [id:dp9033213962947528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.4,300.07) .. controls (232.4,297.35) and (235.24,295.14) .. (238.74,295.14) .. controls (242.25,295.14) and (245.09,297.35) .. (245.09,300.07) .. controls (245.09,302.79) and (242.25,305) .. (238.74,305) .. controls (235.24,305) and (232.4,302.79) .. (232.4,300.07) -- cycle ;
%Shape: Ellipse [id:dp4034288787944319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.4,300.07) .. controls (232.4,297.35) and (235.24,295.14) .. (238.74,295.14) .. controls (242.25,295.14) and (245.09,297.35) .. (245.09,300.07) .. controls (245.09,302.79) and (242.25,305) .. (238.74,305) .. controls (235.24,305) and (232.4,302.79) .. (232.4,300.07) -- cycle ;
%Straight Lines [id:da6456016061139648] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (142.82,276.1) -- (241.55,275.8) -- (241.18,231.95) ;
%Shape: Ellipse [id:dp7720516144262876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.06,278.16) .. controls (120.06,275.43) and (122.9,273.23) .. (126.4,273.23) .. controls (129.9,273.23) and (132.74,275.43) .. (132.74,278.16) .. controls (132.74,280.88) and (129.9,283.09) .. (126.4,283.09) .. controls (122.9,283.09) and (120.06,280.88) .. (120.06,278.16) -- cycle ;
%Straight Lines [id:da4576826775504683] 
\draw [line width=1.5]    (42.78,234.33) -- (99.88,234.33) ;
%Straight Lines [id:da28047333055125845] 
\draw [line width=1.5]    (42.36,234.33) -- (42.36,321.98) ;
%Straight Lines [id:da12336119110993082] 
\draw [line width=1.5]    (98.74,234.33) -- (98.74,321.98) ;
%Straight Lines [id:da7670218475580631] 
\draw [line width=1.5]    (18.2,278.16) -- (129.08,278.16) ;
%Straight Lines [id:da9731764117933609] 
\draw [line width=1.5]    (42.12,320.98) -- (98.74,321.98) ;
%Shape: Ellipse [id:dp8764633665904116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35.7,257.16) .. controls (35.7,254.44) and (38.54,252.23) .. (42.05,252.23) .. controls (45.55,252.23) and (48.39,254.44) .. (48.39,257.16) .. controls (48.39,259.88) and (45.55,262.09) .. (42.05,262.09) .. controls (38.54,262.09) and (35.7,259.88) .. (35.7,257.16) -- cycle ;
%Shape: Ellipse [id:dp655768021815711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.35,278.34) .. controls (10.35,275.62) and (13.19,273.41) .. (16.69,273.41) .. controls (20.2,273.41) and (23.04,275.62) .. (23.04,278.34) .. controls (23.04,281.06) and (20.2,283.27) .. (16.69,283.27) .. controls (13.19,283.27) and (10.35,281.06) .. (10.35,278.34) -- cycle ;
%Shape: Ellipse [id:dp7124100740285392] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (65.33,278.16) .. controls (65.33,275.43) and (68.17,273.23) .. (71.67,273.23) .. controls (75.18,273.23) and (78.02,275.43) .. (78.02,278.16) .. controls (78.02,280.88) and (75.18,283.09) .. (71.67,283.09) .. controls (68.17,283.09) and (65.33,280.88) .. (65.33,278.16) -- cycle ;
%Shape: Ellipse [id:dp4224177066429624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65,321.98) .. controls (65,319.26) and (67.84,317.05) .. (71.35,317.05) .. controls (74.85,317.05) and (77.69,319.26) .. (77.69,321.98) .. controls (77.69,324.7) and (74.85,326.91) .. (71.35,326.91) .. controls (67.84,326.91) and (65,324.7) .. (65,321.98) -- cycle ;
%Shape: Ellipse [id:dp0632324597212196] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (35.78,301.35) .. controls (35.78,298.62) and (38.62,296.42) .. (42.12,296.42) .. controls (45.63,296.42) and (48.47,298.62) .. (48.47,301.35) .. controls (48.47,304.07) and (45.63,306.28) .. (42.12,306.28) .. controls (38.62,306.28) and (35.78,304.07) .. (35.78,301.35) -- cycle ;
%Shape: Ellipse [id:dp5629725585662555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.39,234.33) .. controls (64.39,231.61) and (67.23,229.4) .. (70.73,229.4) .. controls (74.24,229.4) and (77.08,231.61) .. (77.08,234.33) .. controls (77.08,237.06) and (74.24,239.26) .. (70.73,239.26) .. controls (67.23,239.26) and (64.39,237.06) .. (64.39,234.33) -- cycle ;
%Shape: Ellipse [id:dp31158848291262453] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (92.16,257.52) .. controls (92.16,254.8) and (95,252.59) .. (98.51,252.59) .. controls (102.01,252.59) and (104.85,254.8) .. (104.85,257.52) .. controls (104.85,260.25) and (102.01,262.45) .. (98.51,262.45) .. controls (95,262.45) and (92.16,260.25) .. (92.16,257.52) -- cycle ;
%Shape: Ellipse [id:dp7716516987661455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.06,278.16) .. controls (120.06,275.43) and (122.9,273.23) .. (126.4,273.23) .. controls (129.9,273.23) and (132.74,275.43) .. (132.74,278.16) .. controls (132.74,280.88) and (129.9,283.09) .. (126.4,283.09) .. controls (122.9,283.09) and (120.06,280.88) .. (120.06,278.16) -- cycle ;
%Shape: Ellipse [id:dp03234759376164942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.63,300.07) .. controls (92.63,297.35) and (95.47,295.14) .. (98.98,295.14) .. controls (102.48,295.14) and (105.32,297.35) .. (105.32,300.07) .. controls (105.32,302.79) and (102.48,305) .. (98.98,305) .. controls (95.47,305) and (92.63,302.79) .. (92.63,300.07) -- cycle ;
%Shape: Ellipse [id:dp8805169070089229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.63,300.07) .. controls (92.63,297.35) and (95.47,295.14) .. (98.98,295.14) .. controls (102.48,295.14) and (105.32,297.35) .. (105.32,300.07) .. controls (105.32,302.79) and (102.48,305) .. (98.98,305) .. controls (95.47,305) and (92.63,302.79) .. (92.63,300.07) -- cycle ;
%Straight Lines [id:da1381700285378139] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.5 ][line width=2.25]    (39.12,320.98) -- (38.36,275.16) -- (101.79,274.8) -- (101.24,232.54) ;

% Text Node
\draw (479.36,196.21) node    {$( g)$};
% Text Node
\draw (475.62,340.97) node    {$( h)$};
% Text Node
\draw (453.44,85.71) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (499.87,85.71) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (432.98,111.83) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (478.62,112.08) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (521.9,111.25) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (432.98,155.11) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (478.95,154.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (525.41,154.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (453.44,127.56) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (500.89,127.56) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (453.51,178.64) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (498.36,178.13) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (520.88,70.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (517.99,84.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (516.88,79.95) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (425.35,139.82) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (452.86,230.8) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (499.28,230.8) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (432.4,256.92) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (478.04,257.17) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (521.32,256.33) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (432.56,298.55) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (478.36,298.72) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (524.83,299.72) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (452.86,272.65) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (500.31,272.65) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (452.92,323.73) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (497.77,323.22) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (601.18,196.13) node    {$( i)$};
% Text Node
\draw (599.78,340.9) node    {$( l)$};
% Text Node
\draw (575.26,85.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (621.69,85.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (554.8,111.76) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (600.44,112.01) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (643.72,111.17) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (554.8,155.03) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (600.77,154.56) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (647.24,154.56) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (575.26,127.49) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (622.72,127.49) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (575.33,178.56) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (620.18,178.05) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (639.7,70.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (639.82,84.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (635.7,79.87) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (549.4,139.81) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (574.68,230.72) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (621.1,230.72) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (554.22,256.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (599.86,257.1) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (643.14,256.26) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (554.22,298.12) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (600.19,299.65) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (646.65,299.65) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (574.68,272.58) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (622.13,272.58) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (574.74,323.65) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (619.6,323.14) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (472.07,83.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (423.74,126.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (445.57,103.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (593.89,83.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (570.19,105.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (426.68,212.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=0.5 ]  {$X_{L}$};
% Text Node
\draw (548.69,212.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=0.5 ]  {$X_{L}$};
% Text Node
\draw (447.48,294.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (420.9,226.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (421.62,271.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (467.64,314.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (542.46,226.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (543.48,272.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (568.44,294.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (589.82,313.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (469.17,79.11) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (443.95,96.73) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (590.28,79.04) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (566.49,100.85) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (436.22,239.76) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (437.84,284.27) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (460.66,291) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (485.17,311.14) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{12}$};
% Text Node
\draw (559.07,240.13) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (558.64,284.27) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (582.48,290.93) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (606.99,311.07) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{12}$};
% Text Node
\draw (545.49,124.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (43.15,84.59) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (74.08,110.88) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (125.76,110.88) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (19.58,153.97) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (76.19,153.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (46.18,127.68) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (99.38,130.44) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (101.09,180.27) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (72.13,195.64) node    {$( a)$};
% Text Node
\draw (118.18,137) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (68.49,127.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (7,124.31) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (62.08,125.31) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (122.49,127.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (14.28,127.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (318.32,84.33) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (349.26,110.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (400.94,110.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (294.75,153.72) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (351.37,153.37) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (321.35,127.43) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (374.55,130.18) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (376.27,180.01) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (350.3,195.38) node    {$( e)$};
% Text Node
\draw (378.35,82.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (312.66,104.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (289.18,121.06) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (342.66,82.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (289.46,126.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (396.58,137.95) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (399.18,126.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (360.59,213.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (316.56,229.95) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (347.49,256.25) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (399.18,256.25) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (292.99,299.34) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (349.6,298.99) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (319.59,273.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (372.79,275.8) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (374.51,325.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (348.54,341) node    {$( f)$};
% Text Node
\draw (317.59,325.95) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (178.84,84.36) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (209.77,110.66) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (261.45,110.66) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (155.26,149.95) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (211.88,153.4) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (181.86,127.46) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (235.06,130.21) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (236.78,180.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (210.82,195.41) node    {$( c)$};
% Text Node
\draw (253.86,136.78) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (204.18,127.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (197.77,125.09) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (258.18,127.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (211.26,256.25) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (262.94,256.25) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (156.75,299.34) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (213.37,298.99) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (183.35,273.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (236.55,275.8) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (238.27,325.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (212.3,341) node    {$( d)$};
% Text Node
\draw (243.18,234.95) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (205.66,272.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (150.18,267.68) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{4}$};
% Text Node
\draw (199.26,270.68) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (225.1,249.08) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (151.46,272.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (40.56,229.95) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (71.49,256.25) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (123.18,256.25) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (16.99,299.34) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (73.6,298.99) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (43.59,273.04) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (96.79,275.8) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (98.51,325.63) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (72.54,341) node    {$( b)$};
% Text Node
\draw (103.24,235.54) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (65.9,272.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (59.49,270.68) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (85.33,249.08) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (372.23,148.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (343.11,170.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (311.55,251.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (340.08,227.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (369.59,251.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (369.59,294.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (340.59,315.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (175.18,149.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (232.18,250.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (92.72,251.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (36.72,295.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (116.08,125) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (338.08,79.33) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (307.18,100.33) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (311.08,295.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (387.59,307.95) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{8}$};
% Text Node
\draw (335.74,312.95) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (252.69,124.95) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (190.69,164.95) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{7}$};
% Text Node
\draw (51.24,309.54) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{7}$};
% Text Node
\draw (395.18,122.33) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{6}$};
% Text Node
\draw (389.08,161) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{7}$};
% Text Node
\draw (341.18,182) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{9}$};
% Text Node
\draw (386.18,264) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (338.08,223) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (305.08,248.33) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (306.08,292) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{7}$};


\end{tikzpicture}


==> Figures2/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}
\begin{groupplot}[
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xminorticks=true,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
%ymode= log,
ytick distance = 1e-4,
ymin=0,
ymax=7e-4,
yminorticks=true,
ylabel={$\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
legend style={legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,}
    ]

    \nextgroupplot[
    xmin=1e-1,
xmax=100,
xmode=log,
xtick = {1e-1, 1, 10, 100},
xticklabels = {$0.1$, $1$, $10$, $100$}
]

\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 3.5pt, mark options={solid, graphYellow}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000531632653061225\\
0.126896100316792	0.000524230049098394\\
0.161026202756094	0.000515326376907181\\
0.204335971785694	0.00050476277201362\\
0.259294379740467	0.000492440754521977\\
0.329034456231267	0.000478366076780955\\
0.41753189365604	0.000462699426449647\\
0.529831690628371	0.000445804950219246\\
0.672335753649934	0.000428281198666885\\
0.853167852417281	0.000410954676103488\\
1.08263673387405	0.000394818224094391\\
1.37382379588326	0.00038090898344975\\
1.74332882219999	0.000370143080262782\\
2.21221629107045	0.000363148003260845\\
2.80721620394118	0.000360144742561766\\
3.56224789026244	0.000360919596899819\\
4.52035365636024	0.000364893160387576\\
5.73615251044868	0.000371258306438751\\
7.27895384398315	0.000379139019474455\\
9.23670857187386	0.000387725231194829\\
11.7210229753348	0.000396358368551271\\
14.8735210729351	0.000404564611797443\\
18.873918221351	0.000412047854427895\\
23.9502661998749	0.000418659447234473\\
30.391953823132	0.000424359734208773\\
38.5662042116347	0.000429181312924103\\
48.9390091847749	0.000433198936468423\\
62.1016941891562	0.000436507384327292\\
78.8046281566991	0.000439206619965008\\
100	0.000441392733564014\\
};
\addlegendentry{$[[9,1,3]]$ Rot.}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000485710612244898\\
0.126896100316792	0.0004820978568819\\
0.161026202756094	0.000477642855486785\\
0.204335971785694	0.000472188207113754\\
0.259294379740467	0.000465567492487931\\
0.329034456231267	0.000457615825502274\\
0.41753189365604	0.000448185843932454\\
0.529831690628371	0.000437169237230461\\
0.672335753649934	0.00042452238483124\\
0.853167852417281	0.00041029251691717\\
1.08263673387405	0.000394638553774981\\
1.37382379588326	0.000377839510270056\\
1.74332882219999	0.000360284355550597\\
2.21221629107045	0.000342441171432189\\
2.80721620394118	0.000324809533525035\\
3.56224789026244	0.000307865813581463\\
4.52035365636024	0.000292013718684886\\
5.73615251044868	0.000277550437217922\\
7.27895384398315	0.000264653303839154\\
9.23670857187386	0.00025338567277649\\
11.7210229753348	0.000243716307600633\\
14.8735210729351	0.000235545151446724\\
18.873918221351	0.000228729340226159\\
23.9502661998749	0.000223105507038454\\
30.391953823132	0.000218506651598147\\
38.5662042116347	0.000214773485722206\\
48.9390091847749	0.000211761078508722\\
62.1016941891562	0.000209341955242416\\
78.8046281566991	0.000207406774754053\\
100	0.000205863512110727\\
};\label{9_XZZX}
\addlegendentry{$[[9,1,3]]$ Rot-XZZX}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 3]
  table[row sep=crcr]{%
0.1	0.000608744897959184\\
0.126896100316792	0.000600417228308244\\
0.161026202756094	0.000590405186254649\\
0.204335971785694	0.000578533169481632\\
0.259294379740467	0.000564695007128241\\
0.329034456231267	0.000548903709907219\\
0.41753189365604	0.000531348850666276\\
0.529831690628371	0.00051245123585756\\
0.672335753649934	0.000492897306539937\\
0.853167852417281	0.000473630739236849\\
1.08263673387405	0.000455781144206233\\
1.37382379588326	0.000440524126589991\\
1.74332882219999	0.000428892563197389\\
2.21221629107045	0.000421586045444404\\
2.80721620394118	0.00041883790344615\\
3.56224789026244	0.000420385086609153\\
4.52035365636024	0.000425549013089008\\
5.73615251044868	0.000433394743169268\\
7.27895384398315	0.00044291320226219\\
9.23670857187386	0.000453175204142707\\
11.7210229753348	0.000463428561421096\\
14.8735210729351	0.000473135127691321\\
18.873918221351	0.00048196172928868\\
23.9502661998749	0.00048974468278225\\
30.391953823132	0.000496445134312268\\
38.5662042116347	0.000502106587143099\\
48.9390091847749	0.000506820210427185\\
62.1016941891562	0.000510699402716525\\
78.8046281566991	0.000513862785866896\\
100	0.000516423875432526\\
};
\addlegendentry{$[[13,1,3]]$}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 3] 
  table[row sep=crcr]{%
0.1	0.000591296598639456\\
0.126896100316792	0.000584460177663094\\
0.161026202756094	0.000576196996531118\\
0.204335971785694	0.000566330845759153\\
0.259294379740467	0.000554727068212842\\
0.329034456231267	0.00054132904699997\\
0.41753189365604	0.000526201797569507\\
0.529831690628371	0.000509575984787101\\
0.672335753649934	0.000491880391953413\\
0.853167852417281	0.000473746787698711\\
1.08263673387405	0.000455971823492804\\
1.37382379588326	0.000439429428658305\\
1.74332882219999	0.000424944190517605\\
2.21221629107045	0.000413155373525412\\
2.80721620394118	0.000404411729353013\\
3.56224789026244	0.000398730341814065\\
4.52035365636024	0.000395829637643374\\
5.73615251044868	0.000395219445274691\\
7.27895384398315	0.000396314127098194\\
9.23670857187386	0.000398534969962349\\
11.7210229753348	0.000401380932169053\\
14.8735210729351	0.000404462880568076\\
18.873918221351	0.000407507964490979\\
23.9502661998749	0.000410345364055767\\
30.391953823132	0.000412883930348844\\
38.5662042116347	0.000415089067389667\\
48.9390091847749	0.00041696281482039\\
62.1016941891562	0.000418528544139279\\
78.8046281566991	0.000419820176734055\\
100	0.00042087514994233\\
};
\addlegendentry{$[[13,1,3]]$ XZZX}



\end{groupplot}

% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lclc}
%     \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} & \ref{ro0.001_15}\\
%     \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} & \ref{ro0.001_45}\\
%     \textbf{$[[23,1,3/5]]$} & \ref{ro0.001_23} & \textbf{$[[25,1,3/5]]$} & \ref{ro0.001_25}\\
%   \end{tabular}
% }};

\end{tikzpicture}%
